Sparse Function-space Representation of Neural Networks

Deep neural networks (NNs) are known to lack uncertainty estimates and struggle to incorporate new data. We present a method that mitigates these issues by converting NNs from weight space to function space, via a dual parameterization. Importantly, the dual parameterization enables us to formulate a sparse representation that captures information from the entire data set. This offers a compact and principled way of capturing uncertainty and enables us to incorporate new data without retraining whilst retaining predictive performance. We provide proof-of-concept demonstrations with the proposed approach for quantifying uncertainty in supervised learning on UCI benchmark tasks.

==> fig/australian.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc{Australian}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ymin=0.293618057042495, ymax=0.718102694333381,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8},
yticklabels={0.2,0.4,0.6,0.8}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:1,0.551667007775037)
--(axis cs:1,0.394871369856918)
--(axis cs:2,0.356818089006717)
--(axis cs:5,0.325282883209023)
--(axis cs:10,0.315017116932386)
--(axis cs:15,0.318190775561941)
--(axis cs:20,0.315173436351568)
--(axis cs:40,0.316824771925122)
--(axis cs:60,0.313980751125033)
--(axis cs:80,0.312912813282989)
--(axis cs:100,0.315163904006588)
--(axis cs:100,0.387714527539309)
--(axis cs:100,0.387714527539309)
--(axis cs:80,0.391337690954981)
--(axis cs:60,0.38348557249058)
--(axis cs:40,0.385913440494826)
--(axis cs:20,0.38626921460719)
--(axis cs:15,0.384456222562076)
--(axis cs:10,0.384020394527795)
--(axis cs:5,0.384817186909285)
--(axis cs:2,0.422463140257074)
--(axis cs:1,0.551667007775037)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:1,0.698807938092886)
--(axis cs:1,0.662510632062247)
--(axis cs:2,0.657078817702754)
--(axis cs:5,0.517882131251046)
--(axis cs:10,0.40135987267536)
--(axis cs:15,0.393191142351973)
--(axis cs:20,0.371626166919784)
--(axis cs:40,0.35299934681048)
--(axis cs:60,0.324006125784774)
--(axis cs:80,0.327733599897042)
--(axis cs:100,0.315157958626014)
--(axis cs:100,0.388343247321801)
--(axis cs:100,0.388343247321801)
--(axis cs:80,0.39632234172613)
--(axis cs:60,0.39462009153726)
--(axis cs:40,0.403204497924365)
--(axis cs:20,0.453648844608426)
--(axis cs:15,0.468843614804632)
--(axis cs:10,0.622775822605122)
--(axis cs:5,0.646032048907283)
--(axis cs:2,0.691617433808421)
--(axis cs:1,0.698807938092886)
--cycle;

\addplot [semithick, color0]
table {%
1 0.473269188815977
2 0.389640614631896
5 0.355050035059154
10 0.349518755730091
15 0.351323499062008
20 0.350721325479379
40 0.351369106209974
60 0.348733161807807
80 0.352125252118985
100 0.351439215772948
};
\addplot [semithick, color1]
table {%
1 0.680659285077567
2 0.674348125755587
5 0.581957090079165
10 0.512067847640241
15 0.431017378578302
20 0.412637505764105
40 0.378101922367423
60 0.359313108661017
80 0.362027970811586
100 0.351750602973907
};
\end{axis}

\end{tikzpicture}


==> fig/breast_cancer.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc{Breast cancer}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ymin=0.00809672270430483, ymax=0.676072981345198,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8},
yticklabels={0.0,0.2,0.4,0.6,0.8}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:1,0.12669936734282)
--(axis cs:1,0.0427322349047448)
--(axis cs:2,0.0423786468048515)
--(axis cs:5,0.0387599851919036)
--(axis cs:10,0.0415787230333471)
--(axis cs:15,0.039403121446409)
--(axis cs:20,0.0419651627041163)
--(axis cs:40,0.041059514757516)
--(axis cs:60,0.0384592799152545)
--(axis cs:80,0.0402032825550389)
--(axis cs:100,0.0398786061998321)
--(axis cs:100,0.125117417266051)
--(axis cs:100,0.125117417266051)
--(axis cs:80,0.12565650148667)
--(axis cs:60,0.124198799050028)
--(axis cs:40,0.126226252722495)
--(axis cs:20,0.125428201946127)
--(axis cs:15,0.129082335918831)
--(axis cs:10,0.123768522071446)
--(axis cs:5,0.122792004161426)
--(axis cs:2,0.127986443415066)
--(axis cs:1,0.12669936734282)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:1,0.472601241713145)
--(axis cs:1,0.4123982005696)
--(axis cs:2,0.403441079201405)
--(axis cs:5,0.212338542640228)
--(axis cs:10,0.143151521503283)
--(axis cs:15,0.0856270224070897)
--(axis cs:20,0.094339138137557)
--(axis cs:40,0.0602411310476859)
--(axis cs:60,0.0509845427484811)
--(axis cs:80,0.0443390097826332)
--(axis cs:100,0.0398270314909393)
--(axis cs:100,0.124532618678863)
--(axis cs:100,0.124532618678863)
--(axis cs:80,0.127744984352116)
--(axis cs:60,0.135284830874149)
--(axis cs:40,0.142893687830475)
--(axis cs:20,0.155736568016395)
--(axis cs:15,0.214884129550474)
--(axis cs:10,0.269103635203501)
--(axis cs:5,0.645710424134249)
--(axis cs:2,0.417636304220544)
--(axis cs:1,0.472601241713145)
--cycle;

\addplot [semithick, color0]
table {%
1 0.0847158011237823
2 0.0851825451099586
5 0.0807759946766648
10 0.0826736225523965
15 0.0842427286826201
20 0.0836966823251217
40 0.0836428837400053
60 0.0813290394826412
80 0.0829298920208543
100 0.0824980117329417
};
\addplot [semithick, color1]
table {%
1 0.442499721141372
2 0.410538691710975
5 0.429024483387238
10 0.206127578353392
15 0.150255575978782
20 0.125037853076976
40 0.101567409439081
60 0.0931346868113148
80 0.0860419970673746
100 0.082179825084901
};
\end{axis}

\end{tikzpicture}


==> fig/digits.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc{Digits}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ymin=-0.0757482569830465, ymax=2.64986615846764,
ytick style={color=black},
ytick={-1,0,1,2,3},
yticklabels={\ensuremath{-}1,0,1,2,3}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:1,0.39323836656894)
--(axis cs:1,0.256974048071687)
--(axis cs:2,0.110436886108037)
--(axis cs:5,0.0701129651463406)
--(axis cs:10,0.0546518263639399)
--(axis cs:15,0.0560351102542385)
--(axis cs:20,0.051508710374841)
--(axis cs:40,0.0481433073556211)
--(axis cs:60,0.0490517206206417)
--(axis cs:80,0.0485608454909576)
--(axis cs:100,0.0488338301716529)
--(axis cs:100,0.102153097840172)
--(axis cs:100,0.102153097840172)
--(axis cs:80,0.10759918339464)
--(axis cs:60,0.108486970522196)
--(axis cs:40,0.11048702400972)
--(axis cs:20,0.108655379236024)
--(axis cs:15,0.109115547127712)
--(axis cs:10,0.117265124864633)
--(axis cs:5,0.124850625598494)
--(axis cs:2,0.179641531983892)
--(axis cs:1,0.39323836656894)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:1,2.52597459412897)
--(axis cs:1,1.67096648669258)
--(axis cs:2,1.05819094956436)
--(axis cs:5,0.436078124387862)
--(axis cs:10,0.246570375717354)
--(axis cs:15,0.191218363744933)
--(axis cs:20,0.12276288402079)
--(axis cs:40,0.0743843975592598)
--(axis cs:60,0.0583990268605711)
--(axis cs:80,0.0518397263412608)
--(axis cs:100,0.0491905669827712)
--(axis cs:100,0.110905160737147)
--(axis cs:100,0.110905160737147)
--(axis cs:80,0.112012725016726)
--(axis cs:60,0.11817535751282)
--(axis cs:40,0.131702285308619)
--(axis cs:20,0.19603394219404)
--(axis cs:15,0.221348896317045)
--(axis cs:10,0.408500790578937)
--(axis cs:5,0.521238214780209)
--(axis cs:2,2.47805106813564)
--(axis cs:1,2.52597459412897)
--cycle;

\addplot [semithick, color0]
table {%
1 0.325106207320313
2 0.145039209045965
5 0.0974817953724175
10 0.0859584756142866
15 0.0825753286909755
20 0.0800820448054327
40 0.0793151656826707
60 0.0787693455714187
80 0.0780800144427987
100 0.0754934640059124
};
\addplot [semithick, color1]
table {%
1 2.09847054041078
2 1.76812100885
5 0.478658169584036
10 0.327535583148146
15 0.206283630030989
20 0.159398413107415
40 0.103043341433939
60 0.0882871921866955
80 0.0819262256789933
100 0.0800478638599592
};
\end{axis}

\end{tikzpicture}


==> fig/glass.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc{Glass}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ymin=0.645730930143993, ymax=1.81802513016566,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:1,1.49771547138196)
--(axis cs:1,1.18952652316133)
--(axis cs:1,1.18266373930492)
--(axis cs:5,0.96605549198983)
--(axis cs:9,0.857698870422498)
--(axis cs:15,0.78946981593607)
--(axis cs:19,0.809266568098092)
--(axis cs:39,0.762809039558936)
--(axis cs:59,0.699017030144978)
--(axis cs:79,0.729237532733376)
--(axis cs:99,0.720662924824656)
--(axis cs:99,1.04896167752313)
--(axis cs:99,1.04896167752313)
--(axis cs:79,0.995374423453727)
--(axis cs:59,1.0311643117542)
--(axis cs:39,1.02993831156299)
--(axis cs:19,1.03639284358281)
--(axis cs:15,1.04105346761967)
--(axis cs:9,1.02568275842161)
--(axis cs:5,1.16679810278829)
--(axis cs:1,1.35410828283228)
--(axis cs:1,1.49771547138196)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:1,1.76473903016467)
--(axis cs:1,1.58753965664686)
--(axis cs:1,1.57139842233233)
--(axis cs:5,1.35246612424739)
--(axis cs:9,1.24713571688454)
--(axis cs:15,1.14321333399575)
--(axis cs:19,1.11838605334277)
--(axis cs:39,0.956363946082652)
--(axis cs:59,0.843593507041992)
--(axis cs:79,0.782856534900766)
--(axis cs:99,0.743711704977892)
--(axis cs:99,1.01490281645003)
--(axis cs:99,1.01490281645003)
--(axis cs:79,1.04688512529527)
--(axis cs:59,1.08499783743299)
--(axis cs:39,1.12512608223656)
--(axis cs:19,1.27061408651308)
--(axis cs:15,1.26826043220348)
--(axis cs:9,1.56711712146726)
--(axis cs:5,1.55216843320769)
--(axis cs:1,1.6887418957198)
--(axis cs:1,1.76473903016467)
--cycle;

\addplot [semithick, color0]
table {%
1 1.34362099727164
1 1.2683860110686
5 1.06642679738906
9 0.941690814422055
15 0.915261641777871
19 0.922829705840453
39 0.896373675560965
59 0.865090670949587
79 0.862305978093552
99 0.884812301173894
};
\addplot [semithick, color1]
table {%
1 1.67613934340577
1 1.63007015902607
5 1.45231727872754
9 1.4071264191759
15 1.20573688309961
19 1.19450006992792
39 1.0407450141596
59 0.96429567223749
79 0.914870830098019
99 0.879307260713959
};
\end{axis}

\end{tikzpicture}


==> fig/ionosphere.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc{Ionosphere}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ymin=0.318626138566577, ymax=0.739271476021987,
ytick style={color=black},
ytick={0.2,0.4,0.6,0.8},
yticklabels={0.2,0.4,0.6,0.8}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:1,0.497740078146688)
--(axis cs:1,0.437140677802532)
--(axis cs:2,0.379856087932526)
--(axis cs:5,0.357508905697248)
--(axis cs:10,0.355612888961116)
--(axis cs:15,0.350074955147471)
--(axis cs:20,0.350186280222401)
--(axis cs:40,0.343992328389501)
--(axis cs:60,0.345364793630147)
--(axis cs:80,0.343065678108)
--(axis cs:100,0.344628619416667)
--(axis cs:100,0.458932033833142)
--(axis cs:100,0.458932033833142)
--(axis cs:80,0.458918417678441)
--(axis cs:60,0.421400983157666)
--(axis cs:40,0.426348073517958)
--(axis cs:20,0.421053565405504)
--(axis cs:15,0.420875168631528)
--(axis cs:10,0.421150947293654)
--(axis cs:5,0.427983327732078)
--(axis cs:2,0.480728220327442)
--(axis cs:1,0.497740078146688)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:1,0.706539330239121)
--(axis cs:1,0.663164240747643)
--(axis cs:2,0.654018191556476)
--(axis cs:5,0.572564661558205)
--(axis cs:10,0.47167918260709)
--(axis cs:15,0.44288742819203)
--(axis cs:20,0.411502717536515)
--(axis cs:40,0.379578247364963)
--(axis cs:60,0.348844210695555)
--(axis cs:80,0.345346566039512)
--(axis cs:100,0.337746381178186)
--(axis cs:100,0.420668649757586)
--(axis cs:100,0.420668649757586)
--(axis cs:80,0.423796094341302)
--(axis cs:60,0.46841670929234)
--(axis cs:40,0.44232329846926)
--(axis cs:20,0.472082695977601)
--(axis cs:15,0.475740705754167)
--(axis cs:10,0.635139426788841)
--(axis cs:5,0.681819050687567)
--(axis cs:2,0.720151233410377)
--(axis cs:1,0.706539330239121)
--cycle;

\addplot [semithick, color0]
table {%
1 0.46744037797461
2 0.430292154129984
5 0.392746116714663
10 0.388381918127385
15 0.385475061889499
20 0.385619922813953
40 0.385170200953729
60 0.383382888393907
80 0.40099204789322
100 0.401780326624904
};
\addplot [semithick, color1]
table {%
1 0.684851785493382
2 0.687084712483427
5 0.627191856122886
10 0.553409304697965
15 0.459314066973099
20 0.441792706757058
40 0.410950772917112
60 0.408630459993947
80 0.384571330190407
100 0.379207515467886
};
\end{axis}

\end{tikzpicture}


==> fig/regression-nn.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.2, xmax=2.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5.2, ymax=7,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=+, only marks, opacity=0.5]
table{%
x  y
0.59907633700711 0.223154562086841
0.34361536741137 1.80796222965741
1.21549153760962 0.967955764303031
1.39127490332365 0.346027494892729
0.527962441193321 2.55278258834587
0.0333065151243783 5.67346791281363
1.41384715629159 0.881468575721158
0.663171303916053 -0.472049787519171
1.00205910730797 -1.96751300267146
0.420018112144075 1.21728173287471
0.631458340576862 1.08436032794776
0.729874319093148 -0.101521243817772
0.147377188445248 5.13582753705874
0.403831786198692 2.27647279843891
0.478013434900342 1.17179814470945
0.595830829634752 2.23305061724589
0.955601779278568 -1.72905380014215
0.0839045702835102 6.3929614602345
1.45472441165539 -0.0760227450398461
0.278479698750005 2.84103829741965
0.380362104273414 2.11325866978181
0.464499503069764 1.2399605663803
0.793107714094262 -1.35173014471992
0.977768289229485 -2.55927294171402
0.569210172057486 0.68494103913613
0.36980976303721 0.921314385700647
0.0214569812169767 5.68468381545469
0.424236769219515 1.63566013099165
1.37938987893611 0.868125317911011
0.137047115400012 4.58721934956631
1.08761751839489 -0.172567506567352
0.419817741770634 2.24046262513834
1.4262841184116 0.159812522509929
1.41564972631546 0.78558633647277
0.495989002819549 1.10158598995442
0.995026761218884 -1.37546551579343
1.12639463876016 -0.334794924441981
1.07766860579985 -0.792376161207397
0.413701619771477 1.4913623618045
0.942986552597874 -2.4722425346432
0.763519126454151 -0.583688218859911
0.130904366804652 4.18156576167409
0.0454384945865041 5.94112904944771
0.522204951265 1.21564815606939
0.332942022904396 2.65994126760993
1.40363369449562 1.23353940603206
0.779310595942776 -1.02035508529735
1.29407529214362 1.06264876539534
0.556033388135621 0.837778673324579
0.484633763104316 2.32967153874662
0.0920321107558388 5.09987558004654
0.56325131198675 1.98910435881925
1.45678884132294 0.154899001388011
0.408702868409535 1.25289558714472
0.458097584655798 1.52690656054213
1.46582759713057 0.56502069721856
0.507184083096661 1.52564677260393
1.36046218960706 0.507926246238466
0.921764573531882 -2.09142805291535
0.238639274847773 2.6411155956647
0.362559658595395 1.79727559711587
1.21589080021465 0.400000674361935
0.933585205353682 -1.55461336837348
0.982715141501147 -2.45533624593891
0.401490860442604 1.05987192830147
0.156059199998835 4.36370190980214
0.891378994342085 -2.36391299232751
0.388158878064094 0.788154469107815
0.667188047358641 1.10183787343592
0.625170599258625 0.6586301610886
0.957021857615636 -1.85051954010725
1.02156844318979 -1.83957136491289
1.25724919181647 0.322518415235646
0.00266557165722991 6.50557346836786
1.41816728826336 0.629351904749414
1.31945988198246 0.544524900201801
1.25294153993982 1.58846644417793
1.44809592439576 -0.343645665284646
1.12607739077688 0.0198156968068374
0.251530997239499 3.26092402478648
0.729180476405212 -0.261848785696243
0.902909475880636 -1.88887529622365
0.815297425524211 -0.263213218540796
0.399596820896549 1.8350776647408
1.19233932331138 0.594739208851601
0.212701803984358 3.69662943902046
0.48579647389144 0.781131500953395
0.754043399884807 -0.120330706281183
0.299033951960917 2.59001615301901
0.471011920030608 0.803031316713116
1.23848755238611 1.20117380925507
0.0927035953462867 5.14006372858808
0.803635270801682 -1.64573382353524
0.971532479828419 -1.26141546874724
0.866704965181163 -1.37016791118963
1.36729265920189 0.597849962429656
0.519752323523261 1.89624294678323
0.0191107582149252 5.33379579237503
0.196986770599228 4.03647401377799
0.952624784132827 -2.16148044060619
0.0015044650302265 5.2886136068202
0.902037550168227 -2.52858794998143
1.22749030238651 0.0464677514177437
1.21792105205884 -0.141830633035098
0.0102856385216306 6.14133785166822
0.863182937449097 -2.1011551265248
0.818564275101864 -1.01534185724427
0.302635244152368 1.46210778674698
0.372879666668875 1.40476340640872
0.889792662887503 -1.17727077360789
1.29641079289544 0.586535140325398
1.3272574482414 1.3843767453822
0.214325965580719 3.31884710039265
0.614137818457737 1.59184679724417
0.368321423663743 0.845629772651128
0.380933232697981 0.723731284253583
0.976159176116351 -1.93326574524374
0.857441599514585 -1.60433853663788
0.83708880960736 -2.04818343189899
1.47579759938635 -0.0805765439070799
0.442438891644387 1.73835028751105
1.38953493744193 0.417026784527823
1.14080627628873 0.550112184891199
1.48114359376883 0.298669829133318
0.736597976181201 -0.643077812882977
0.394694513831174 0.936428225891781
1.26908189826216 0.858430359609534
0.0672098890730217 5.09900003215748
0.333851467177716 3.01981294882107
0.945969964783799 -1.83629872793283
0.692843988254517 0.433249498499454
1.26598975868233 1.28216661393988
0.391972523919673 1.09693715415414
0.46917601169147 1.50263243659036
1.01098339289849 -2.31817336136178
0.777738706583271 -0.838717602177543
1.12209237980542 -0.319615415703505
1.17055379105428 0.512465979308082
0.258836084652896 2.78755665557385
0.61396534548555 1.69052927515609
1.31770140735241 1.16502121252192
0.116000397751632 4.99444756152836
0.210700698077648 3.49050340807256
1.05114996874651 -1.76278149811195
0.670454848751649 0.224613670765436
1.92406486757113 -0.108425407068489
1.94209538616793 1.7264746642509
1.99393444419407 0.403999409461401
1.95439877208446 0.827632344838344
1.98473609767015 0.0244378792655042
1.9054919129869 0.855315202370139
1.94542261961925 0.240943330223005
1.96246848086935 0.398027059259599
};
\addlegendentry{Data}
\addplot [semithick, red]
table {%
-0.2 6.2857973514481
-0.187939698492462 6.28987893254762
-0.175879396984925 6.29181588372522
-0.163819095477387 6.29143317385438
-0.151758793969849 6.28854013004549
-0.139698492462312 6.28292926239899
-0.127638190954774 6.27437510005683
-0.115577889447236 6.26263307579898
-0.103517587939698 6.24743850896844
-0.0914572864321608 6.22850575195502
-0.0793969849246231 6.20552758417457
-0.0673366834170854 6.17817495967054
-0.0552763819095477 6.14609724012402
-0.0432160804020101 6.10892307376503
-0.0311557788944724 6.06626211137595
-0.0190954773869347 6.01770778129061
-0.00703517587939698 5.96284137276835
0.00502512562814073 5.90123769647965
0.0170854271356784 5.83247259523151
0.0291457286432161 5.75613255854249
0.0412060301507538 5.67182664040638
0.0532663316582915 5.5792007786667
0.0653266331658292 5.47795445565633
0.0773869346733668 5.36785941553933
0.0894472361809046 5.24877986427611
0.101507537688442 5.12069323625788
0.11356783919598 4.9837102481237
0.125628140703518 4.83809262672679
0.137688442211055 4.68426666625203
0.149748743718593 4.52283072306446
0.161809045226131 4.35455497673142
0.173869346733668 4.18037232676687
0.185929648241206 4.00136016107162
0.197989949748744 3.81871385699869
0.210050251256281 3.63371411567772
0.222110552763819 3.44769137777358
0.234170854271357 3.26199138801039
0.246231155778894 3.0779462474231
0.258291457286432 2.89685486141262
0.27035175879397 2.71997550441124
0.282412060301508 2.54853134759842
0.294472361809045 2.38372743454599
0.306532663316583 2.2267750630501
0.318592964824121 2.07891724952624
0.330653266331658 1.94144733602477
0.342713567839196 1.81571216298775
0.354773869346734 1.70309166873519
0.366834170854271 1.60494816112118
0.378894472361809 1.52254067772778
0.390954773869347 1.45690296965451
0.403015075376884 1.40868845690316
0.415075376884422 1.37799311124833
0.42713567839196 1.36417806680222
0.439195979899497 1.36572605810096
0.451256281407035 1.38017446012216
0.463316582914573 1.40416536568561
0.475376884422111 1.43363406884371
0.487437185929648 1.46412297935564
0.499497487437186 1.49116970386928
0.511557788944724 1.51069284803595
0.523618090452261 1.51929979398149
0.535678391959799 1.51446714403481
0.547738693467337 1.49458367539806
0.559798994974875 1.45888030004499
0.571859296482412 1.40729020308166
0.58391959798995 1.3402834770427
0.595979899497487 1.2587099228498
0.608040201005025 1.16366898121746
0.620100502512563 1.05641276278727
0.632160804020101 0.938279469283438
0.644221105527638 0.81065027839526
0.656281407035176 0.674921907157222
0.668341708542714 0.53248820908157
0.680402010050251 0.384726155567839
0.692462311557789 0.232983617124391
0.704522613065327 0.0785680401076337
0.716582914572864 -0.0772637885233033
0.728643216080402 -0.233314196261137
0.74070351758794 -0.388450594830113
0.752763819095478 -0.541608554626875
0.764824120603015 -0.691791981866757
0.776884422110553 -0.838070751640898
0.788944723618091 -0.979576344982615
0.801005025125628 -1.11549603458366
0.813065326633166 -1.24506598531361
0.825125628140704 -1.36756334671807
0.837185929648241 -1.48229709669328
0.849246231155779 -1.58859712629165
0.861306532663317 -1.68580089703069
0.873366834170854 -1.773236998834
0.885427135678392 -1.85020512459456
0.89748743718593 -1.915952398347
0.909547738693467 -1.96964671375817
0.921608040201005 -2.01034885974521
0.933668341708543 -2.03698686496384
0.945728643216081 -2.0483383129386
0.957788944723618 -2.04302939259167
0.969849246231156 -2.01956288769164
0.981909547738694 -1.97639030730567
0.993969849246231 -1.91204409703886
1.00603015075377 -1.82534140335192
1.01809045226131 -1.7156576560425
1.03015075376884 -1.5832440846665
1.04221105527638 -1.42953085004441
1.05427135678392 -1.25732787946063
1.06633165829146 -1.07082794450782
1.078391959799 -0.875349345818019
1.09045226130653 -0.676830101549934
1.10251256281407 -0.481174989533318
1.11457286432161 -0.293615776282351
1.12663316582915 -0.118239365629348
1.13869346733668 0.0422281830821599
1.15075376884422 0.186383598074527
1.16281407035176 0.313924893349873
1.1748743718593 0.425342584611239
1.18693467336683 0.521607339752872
1.19899497487437 0.603906758694623
1.21105527638191 0.673452590391777
1.22311557788945 0.731357540851534
1.23517587939698 0.778569491602677
1.24723618090452 0.815847807322585
1.25929648241206 0.843767921655468
1.2713567839196 0.862743743355362
1.28341708542714 0.873060917720606
1.29547738693467 0.874916788169473
1.30753768844221 0.868464737975285
1.31959798994975 0.853861424167359
1.33165829145729 0.831315338883324
1.34371859296482 0.801134330340053
1.35577889447236 0.763768482133921
1.3678391959799 0.719843528247159
1.37989949748744 0.670179340507215
1.39195979899498 0.615788538744166
1.40402010050251 0.557852295893885
1.41608040201005 0.497673827854153
1.42814070351759 0.436614167370649
1.44020100502513 0.376018470128547
1.45226130653266 0.317143106662216
1.4643216080402 0.261093458268937
1.47638190954774 0.208779774388998
1.48844221105528 0.160894532365159
1.50050251256281 0.11791068459771
1.51256281407035 0.0800970364996313
1.52462311557789 0.0475453189557888
1.53668341708543 0.0202032889778795
1.54874371859296 -0.00209098424899307
1.5608040201005 -0.0195771400316618
1.57286432160804 -0.032544923219021
1.58492462311558 -0.0413118230085809
1.59698492462312 -0.0462059543733475
1.60904522613065 -0.0475536584522557
1.62110552763819 -0.045671049320416
1.63316582914573 -0.0408586771824737
1.64522613065327 -0.0333985352335383
1.6572864321608 -0.0235527505120653
1.66934673366834 -0.0115634290159743
1.68140703517588 0.00234675048540267
1.69346733668342 0.0179734921058688
1.70552763819095 0.0351295990490659
1.71758793969849 0.0536435941307043
1.72964824120603 0.073358338275725
1.74170854271357 0.0941297045827736
1.75376884422111 0.115825340404262
1.76582914572864 0.138323532947578
1.77788944723618 0.161512182936473
1.78994974874372 0.185287884140754
1.80201005025126 0.209555102768635
1.81407035175879 0.234225448846351
1.82613065326633 0.259217031081335
1.83819095477387 0.284453886822803
1.85025125628141 0.309865479256349
1.86231155778894 0.335386254670267
1.87437185929648 0.360955253367883
1.88643216080402 0.38651576848721
1.89849246231156 0.41201504758538
1.9105527638191 0.437404032335556
1.92261306532663 0.462637132073363
1.93467336683417 0.487672027233049
1.94673366834171 0.512469498951547
1.95879396984925 0.536993281313269
1.97085427135678 0.561209932880848
1.98291457286432 0.585088724324853
1.99497487437186 0.608601539142692
2.0070351758794 0.631722784652697
2.01909547738693 0.654429310669023
2.03115577889447 0.676700333507167
2.04321608040201 0.698517363236846
2.05527638190955 0.719864132383363
2.06733668341709 0.740726524574086
2.07939698492462 0.761092501925605
2.09145728643216 0.780952030261601
2.1035175879397 0.800297001533838
2.11557788944724 0.819121153082388
2.12763819095477 0.837419983610359
2.13969849246231 0.855190665958855
2.15175879396985 0.872431956946856
2.16381909547739 0.889144104686578
2.17587939698492 0.905328753897681
2.18793969849246 0.920988849824405
2.2 0.936128541410374
};
\addlegendentry{Neural net output}
\end{axis}

\end{tikzpicture}


==> fig/regression-nn2svgp.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.2, xmax=2.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5.2, ymax=7,
ytick style={color=black}
]
\addplot [draw=black, fill=black, forget plot, mark=+, only marks, opacity=0.2]
table{%
x  y
0.59907633700711 0.223154562086841
0.34361536741137 1.80796222965741
1.21549153760962 0.967955764303031
1.39127490332365 0.346027494892729
0.527962441193321 2.55278258834587
0.0333065151243783 5.67346791281363
1.41384715629159 0.881468575721158
0.663171303916053 -0.472049787519171
1.00205910730797 -1.96751300267146
0.420018112144075 1.21728173287471
0.631458340576862 1.08436032794776
0.729874319093148 -0.101521243817772
0.147377188445248 5.13582753705874
0.403831786198692 2.27647279843891
0.478013434900342 1.17179814470945
0.595830829634752 2.23305061724589
0.955601779278568 -1.72905380014215
0.0839045702835102 6.3929614602345
1.45472441165539 -0.0760227450398461
0.278479698750005 2.84103829741965
0.380362104273414 2.11325866978181
0.464499503069764 1.2399605663803
0.793107714094262 -1.35173014471992
0.977768289229485 -2.55927294171402
0.569210172057486 0.68494103913613
0.36980976303721 0.921314385700647
0.0214569812169767 5.68468381545469
0.424236769219515 1.63566013099165
1.37938987893611 0.868125317911011
0.137047115400012 4.58721934956631
1.08761751839489 -0.172567506567352
0.419817741770634 2.24046262513834
1.4262841184116 0.159812522509929
1.41564972631546 0.78558633647277
0.495989002819549 1.10158598995442
0.995026761218884 -1.37546551579343
1.12639463876016 -0.334794924441981
1.07766860579985 -0.792376161207397
0.413701619771477 1.4913623618045
0.942986552597874 -2.4722425346432
0.763519126454151 -0.583688218859911
0.130904366804652 4.18156576167409
0.0454384945865041 5.94112904944771
0.522204951265 1.21564815606939
0.332942022904396 2.65994126760993
1.40363369449562 1.23353940603206
0.779310595942776 -1.02035508529735
1.29407529214362 1.06264876539534
0.556033388135621 0.837778673324579
0.484633763104316 2.32967153874662
0.0920321107558388 5.09987558004654
0.56325131198675 1.98910435881925
1.45678884132294 0.154899001388011
0.408702868409535 1.25289558714472
0.458097584655798 1.52690656054213
1.46582759713057 0.56502069721856
0.507184083096661 1.52564677260393
1.36046218960706 0.507926246238466
0.921764573531882 -2.09142805291535
0.238639274847773 2.6411155956647
0.362559658595395 1.79727559711587
1.21589080021465 0.400000674361935
0.933585205353682 -1.55461336837348
0.982715141501147 -2.45533624593891
0.401490860442604 1.05987192830147
0.156059199998835 4.36370190980214
0.891378994342085 -2.36391299232751
0.388158878064094 0.788154469107815
0.667188047358641 1.10183787343592
0.625170599258625 0.6586301610886
0.957021857615636 -1.85051954010725
1.02156844318979 -1.83957136491289
1.25724919181647 0.322518415235646
0.00266557165722991 6.50557346836786
1.41816728826336 0.629351904749414
1.31945988198246 0.544524900201801
1.25294153993982 1.58846644417793
1.44809592439576 -0.343645665284646
1.12607739077688 0.0198156968068374
0.251530997239499 3.26092402478648
0.729180476405212 -0.261848785696243
0.902909475880636 -1.88887529622365
0.815297425524211 -0.263213218540796
0.399596820896549 1.8350776647408
1.19233932331138 0.594739208851601
0.212701803984358 3.69662943902046
0.48579647389144 0.781131500953395
0.754043399884807 -0.120330706281183
0.299033951960917 2.59001615301901
0.471011920030608 0.803031316713116
1.23848755238611 1.20117380925507
0.0927035953462867 5.14006372858808
0.803635270801682 -1.64573382353524
0.971532479828419 -1.26141546874724
0.866704965181163 -1.37016791118963
1.36729265920189 0.597849962429656
0.519752323523261 1.89624294678323
0.0191107582149252 5.33379579237503
0.196986770599228 4.03647401377799
0.952624784132827 -2.16148044060619
0.0015044650302265 5.2886136068202
0.902037550168227 -2.52858794998143
1.22749030238651 0.0464677514177437
1.21792105205884 -0.141830633035098
0.0102856385216306 6.14133785166822
0.863182937449097 -2.1011551265248
0.818564275101864 -1.01534185724427
0.302635244152368 1.46210778674698
0.372879666668875 1.40476340640872
0.889792662887503 -1.17727077360789
1.29641079289544 0.586535140325398
1.3272574482414 1.3843767453822
0.214325965580719 3.31884710039265
0.614137818457737 1.59184679724417
0.368321423663743 0.845629772651128
0.380933232697981 0.723731284253583
0.976159176116351 -1.93326574524374
0.857441599514585 -1.60433853663788
0.83708880960736 -2.04818343189899
1.47579759938635 -0.0805765439070799
0.442438891644387 1.73835028751105
1.38953493744193 0.417026784527823
1.14080627628873 0.550112184891199
1.48114359376883 0.298669829133318
0.736597976181201 -0.643077812882977
0.394694513831174 0.936428225891781
1.26908189826216 0.858430359609534
0.0672098890730217 5.09900003215748
0.333851467177716 3.01981294882107
0.945969964783799 -1.83629872793283
0.692843988254517 0.433249498499454
1.26598975868233 1.28216661393988
0.391972523919673 1.09693715415414
0.46917601169147 1.50263243659036
1.01098339289849 -2.31817336136178
0.777738706583271 -0.838717602177543
1.12209237980542 -0.319615415703505
1.17055379105428 0.512465979308082
0.258836084652896 2.78755665557385
0.61396534548555 1.69052927515609
1.31770140735241 1.16502121252192
0.116000397751632 4.99444756152836
0.210700698077648 3.49050340807256
1.05114996874651 -1.76278149811195
0.670454848751649 0.224613670765436
1.92406486757113 -0.108425407068489
1.94209538616793 1.7264746642509
1.99393444419407 0.403999409461401
1.95439877208446 0.827632344838344
1.98473609767015 0.0244378792655042
1.9054919129869 0.855315202370139
1.94542261961925 0.240943330223005
1.96246848086935 0.398027059259599
};
\addplot [draw=black, fill=black, forget plot, mark=|, only marks]
table{%
x  y
0.736597976181201 -5
0.332942022904396 -5
1.21589080021465 -5
0.729874319093148 -5
0.527962441193321 -5
1.02156844318979 -5
1.47579759938635 -5
1.38953493744193 -5
0.955601779278568 -5
1.36046218960706 -5
0.729180476405212 -5
0.212701803984358 -5
0.388158878064094 -5
0.484633763104316 -5
0.380933232697981 -5
0.866704965181163 -5
1.94542261961925 -5
0.130904366804652 -5
1.9054919129869 -5
0.982715141501147 -5
0.362559658595395 -5
1.92406486757113 -5
1.98473609767015 -5
0.48579647389144 -5
0.00266557165722991 -5
1.3272574482414 -5
0.0927035953462867 -5
1.94209538616793 -5
0.495989002819549 -5
0.56325131198675 -5
};
\addplot [semithick, steelblue31119180]
table {%
-0.2 6.36070232858577
-0.187939698492462 6.35472956573446
-0.175879396984925 6.34731334659466
-0.163819095477387 6.3382973339002
-0.151758793969849 6.32750597075953
-0.139698492462312 6.31474262926839
-0.127638190954774 6.29978772331929
-0.115577889447236 6.28239683324762
-0.103517587939698 6.26229890775984
-0.0914572864321608 6.23919463075493
-0.0793969849246231 6.21275506772564
-0.0673366834170854 6.18262073884089
-0.0552763819095477 6.14840130364111
-0.0432160804020101 6.10967608498086
-0.0311557788944724 6.06599570590153
-0.0190954773869347 6.01688515932343
-0.00703517587939698 5.96184867159156
0.00502512562814073 5.9003767487355
0.0170854271356784 5.83195579694493
0.0291457286432161 5.75608067051428
0.0412060301507538 5.67227040191608
0.0532663316582915 5.5800871885529
0.0653266331658292 5.4791584294262
0.0773869346733668 5.36920121117875
0.0894472361809046 5.25004814227613
0.101507537688442 5.12167286069599
0.11356783919598 4.9842129674799
0.125628140703518 4.83798768382257
0.137688442211055 4.68350735022958
0.149748743718593 4.52147215648096
0.161809045226131 4.35275835662945
0.173869346733668 4.17839174290576
0.185929648241206 3.99951023294512
0.197989949748744 3.81731977895058
0.210050251256281 3.63304995308783
0.222110552763819 3.44791688714876
0.234170854271357 3.2631011241545
0.246231155778894 3.07974591479964
0.258291457286432 2.89897745452039
0.27035175879397 2.72194293904684
0.282412060301508 2.54985622775564
0.294472361809045 2.38403613684964
0.306532663316583 2.22592111995052
0.318592964824121 2.0770481567441
0.330653266331658 1.93899336049264
0.342713567839196 1.8132847868457
0.354773869346734 1.7013090276095
0.366834170854271 1.60423608349797
0.378894472361809 1.52297756286392
0.390954773869347 1.45817288272403
0.403015075376884 1.41017517061525
0.415075376884422 1.37899584145775
0.42713567839196 1.36417616903236
0.439195979899497 1.3645893478449
0.451256281407035 1.37822749907785
0.463316582914573 1.40207037804159
0.475376884422111 1.43213649661271
0.487437185929648 1.4637669418139
0.499497487437186 1.49210269101084
0.511557788944724 1.51263277569299
0.523618090452261 1.52166051150807
0.535678391959799 1.5165737009306
0.547738693467337 1.49588586888149
0.559798994974875 1.45909325603014
0.571859296482412 1.40643323587227
0.58391959798995 1.33862886999712
0.595979899497487 1.2566771019735
0.608040201005025 1.16170473720144
0.620100502512563 1.05489024637302
0.632160804020101 0.93743495680274
0.644221105527638 0.810562848055073
0.656281407035176 0.675530347542954
0.668341708542714 0.533632875857196
0.680402010050251 0.386201076189385
0.692462311557789 0.234585255604396
0.704522613065327 0.0801307718497179
0.716582914572864 -0.0758504607712076
0.728643216080402 -0.232106540982688
0.74070351758794 -0.387465332697582
0.752763819095478 -0.540844455742336
0.764824120603015 -0.69125092017881
0.776884422110553 -0.837771945212664
0.788944723618091 -0.979559969048386
0.801005025125628 -1.11581542763761
0.813065326633166 -1.24577057390912
0.825125628140704 -1.36867662871632
0.837185929648241 -1.48379520730234
0.849246231155779 -1.59039357303285
0.861306532663317 -1.68774210323933
0.873366834170854 -1.77511158731768
0.885427135678392 -1.85176769569789
0.89748743718593 -1.91696017190033
0.909547738693467 -1.96990500045275
0.921608040201005 -2.00975902590461
0.933668341708543 -2.03558837292993
0.945728643216081 -2.04633479373056
0.957788944723618 -2.04078805457172
0.969849246231156 -2.01757782337929
0.981909547738694 -1.97520477314883
0.993969849246231 -1.91213594055423
1.00603015075377 -1.82698974108667
1.01809045226131 -1.7188250806116
1.03015075376884 -1.58752014867175
1.04221105527638 -1.43417879120378
1.05427135678392 -1.26144888283686
1.06633165829146 -1.07360863489331
1.078391959799 -0.876309780531172
1.09045226130653 -0.675973094164984
1.10251256281407 -0.47897245200267
1.11457286432161 -0.290839862148597
1.12663316582915 -0.115713508513106
1.13869346733668 0.0438591077268476
1.15075376884422 0.186790405153377
1.16281407035176 0.3131161071239
1.1748743718593 0.423594221051813
1.18693467336683 0.519345197152491
1.19899497487437 0.601584816218358
1.21105527638191 0.671457027710173
1.22311557788945 0.729949240408179
1.23517587939698 0.777864813182883
1.24723618090452 0.815829767935315
1.25929648241206 0.844316963973451
1.2713567839196 0.863677470322242
1.28341708542714 0.874174058355338
1.29547738693467 0.876015231361452
1.30753768844221 0.869390138140973
1.31959798994975 0.85450532406461
1.33165829145729 0.831623761555799
1.34371859296482 0.801105168466419
1.35577889447236 0.763444562655624
1.3678391959799 0.71930383387754
1.37989949748744 0.669529620920853
1.39195979899498 0.615150860233467
1.40402010050251 0.557351671239538
1.41608040201005 0.497419705247187
1.42814070351759 0.436675669338059
1.44020100502513 0.376394629994868
1.45226130653266 0.317732051845667
1.4643216080402 0.261666358806096
1.47638190954774 0.208965544817018
1.48844221105528 0.160179615709723
1.50050251256281 0.115655377138293
1.51256281407035 0.0755667317508104
1.52462311557789 0.0399526613831355
1.53668341708543 0.00875601553523523
1.54874371859296 -0.0181417639555125
1.5608040201005 -0.0408926322031861
1.57286432160804 -0.0596614324750676
1.58492462311558 -0.0746124102932346
1.59698492462312 -0.0859015903797752
1.60904522613065 -0.0936736256940888
1.62110552763819 -0.0980617822863846
1.63316582914573 -0.0991899227284965
1.64522613065327 -0.0971755970033192
1.6572864321608 -0.0921335863725596
1.66934673366834 -0.0841794465301677
1.68140703517588 -0.0734327541397741
1.69346733668342 -0.0600198781738963
1.70552763819095 -0.0440761812736237
1.71758793969849 -0.0257476142938168
1.72964824120603 -0.00519170617905642
1.74170854271357 0.0174220231727022
1.75376884422111 0.0419121831149164
1.76582914572864 0.0680861115785948
1.77788944723618 0.0957408938299712
1.78994974874372 0.124664738070084
1.80201005025126 0.154638644324363
1.81407035175879 0.185438303524533
1.82613065326633 0.216836165124762
1.83819095477387 0.248603613879098
1.85025125628141 0.280513199274388
1.86231155778894 0.312340864605069
1.87437185929648 0.343868126674329
1.88643216080402 0.374884161510673
1.89849246231156 0.405187756398019
1.9105527638191 0.434589093689028
1.92261306532663 0.462911337496224
1.93467336683417 0.489992000067507
1.94673366834171 0.515684070626019
1.95879396984925 0.539856895424896
1.97085427135678 0.56239680368694
1.98291457286432 0.583207479815648
1.99497487437186 0.602210087656844
2.0070351758794 0.619343157586567
2.01909547738693 0.634562251566654
2.03115577889447 0.647839425112722
2.04321608040201 0.659162508156065
2.05527638190955 0.668534229079709
2.06733668341709 0.675971207695109
2.07939698492462 0.681502843714398
2.09145728643216 0.685170127215315
2.1035175879397 0.687024397011847
2.11557788944724 0.687126071528283
2.12763819095477 0.685543375069712
2.13969849246231 0.682351080210398
2.15175879396985 0.677629284609379
2.16381909547739 0.671462237953302
2.17587939698492 0.663937232001426
2.18793969849246 0.655143564077369
2.2 0.645171581654874
};
\addlegendentry{Mean}
\addplot [semithick, red, forget plot]
table {%
-0.2 6.2857973514481
-0.187939698492462 6.28987893254762
-0.175879396984925 6.29181588372522
-0.163819095477387 6.29143317385438
-0.151758793969849 6.28854013004549
-0.139698492462312 6.28292926239899
-0.127638190954774 6.27437510005683
-0.115577889447236 6.26263307579898
-0.103517587939698 6.24743850896844
-0.0914572864321608 6.22850575195502
-0.0793969849246231 6.20552758417457
-0.0673366834170854 6.17817495967054
-0.0552763819095477 6.14609724012402
-0.0432160804020101 6.10892307376503
-0.0311557788944724 6.06626211137595
-0.0190954773869347 6.01770778129061
-0.00703517587939698 5.96284137276835
0.00502512562814073 5.90123769647965
0.0170854271356784 5.83247259523151
0.0291457286432161 5.75613255854249
0.0412060301507538 5.67182664040638
0.0532663316582915 5.5792007786667
0.0653266331658292 5.47795445565633
0.0773869346733668 5.36785941553933
0.0894472361809046 5.24877986427611
0.101507537688442 5.12069323625788
0.11356783919598 4.9837102481237
0.125628140703518 4.83809262672679
0.137688442211055 4.68426666625203
0.149748743718593 4.52283072306446
0.161809045226131 4.35455497673142
0.173869346733668 4.18037232676687
0.185929648241206 4.00136016107162
0.197989949748744 3.81871385699869
0.210050251256281 3.63371411567772
0.222110552763819 3.44769137777358
0.234170854271357 3.26199138801039
0.246231155778894 3.0779462474231
0.258291457286432 2.89685486141262
0.27035175879397 2.71997550441124
0.282412060301508 2.54853134759842
0.294472361809045 2.38372743454599
0.306532663316583 2.2267750630501
0.318592964824121 2.07891724952624
0.330653266331658 1.94144733602477
0.342713567839196 1.81571216298775
0.354773869346734 1.70309166873519
0.366834170854271 1.60494816112118
0.378894472361809 1.52254067772778
0.390954773869347 1.45690296965451
0.403015075376884 1.40868845690316
0.415075376884422 1.37799311124833
0.42713567839196 1.36417806680222
0.439195979899497 1.36572605810096
0.451256281407035 1.38017446012216
0.463316582914573 1.40416536568561
0.475376884422111 1.43363406884371
0.487437185929648 1.46412297935564
0.499497487437186 1.49116970386928
0.511557788944724 1.51069284803595
0.523618090452261 1.51929979398149
0.535678391959799 1.51446714403481
0.547738693467337 1.49458367539806
0.559798994974875 1.45888030004499
0.571859296482412 1.40729020308166
0.58391959798995 1.3402834770427
0.595979899497487 1.2587099228498
0.608040201005025 1.16366898121746
0.620100502512563 1.05641276278727
0.632160804020101 0.938279469283438
0.644221105527638 0.81065027839526
0.656281407035176 0.674921907157222
0.668341708542714 0.53248820908157
0.680402010050251 0.384726155567839
0.692462311557789 0.232983617124391
0.704522613065327 0.0785680401076337
0.716582914572864 -0.0772637885233033
0.728643216080402 -0.233314196261137
0.74070351758794 -0.388450594830113
0.752763819095478 -0.541608554626875
0.764824120603015 -0.691791981866757
0.776884422110553 -0.838070751640898
0.788944723618091 -0.979576344982615
0.801005025125628 -1.11549603458366
0.813065326633166 -1.24506598531361
0.825125628140704 -1.36756334671807
0.837185929648241 -1.48229709669328
0.849246231155779 -1.58859712629165
0.861306532663317 -1.68580089703069
0.873366834170854 -1.773236998834
0.885427135678392 -1.85020512459456
0.89748743718593 -1.915952398347
0.909547738693467 -1.96964671375817
0.921608040201005 -2.01034885974521
0.933668341708543 -2.03698686496384
0.945728643216081 -2.0483383129386
0.957788944723618 -2.04302939259167
0.969849246231156 -2.01956288769164
0.981909547738694 -1.97639030730567
0.993969849246231 -1.91204409703886
1.00603015075377 -1.82534140335192
1.01809045226131 -1.7156576560425
1.03015075376884 -1.5832440846665
1.04221105527638 -1.42953085004441
1.05427135678392 -1.25732787946063
1.06633165829146 -1.07082794450782
1.078391959799 -0.875349345818019
1.09045226130653 -0.676830101549934
1.10251256281407 -0.481174989533318
1.11457286432161 -0.293615776282351
1.12663316582915 -0.118239365629348
1.13869346733668 0.0422281830821599
1.15075376884422 0.186383598074527
1.16281407035176 0.313924893349873
1.1748743718593 0.425342584611239
1.18693467336683 0.521607339752872
1.19899497487437 0.603906758694623
1.21105527638191 0.673452590391777
1.22311557788945 0.731357540851534
1.23517587939698 0.778569491602677
1.24723618090452 0.815847807322585
1.25929648241206 0.843767921655468
1.2713567839196 0.862743743355362
1.28341708542714 0.873060917720606
1.29547738693467 0.874916788169473
1.30753768844221 0.868464737975285
1.31959798994975 0.853861424167359
1.33165829145729 0.831315338883324
1.34371859296482 0.801134330340053
1.35577889447236 0.763768482133921
1.3678391959799 0.719843528247159
1.37989949748744 0.670179340507215
1.39195979899498 0.615788538744166
1.40402010050251 0.557852295893885
1.41608040201005 0.497673827854153
1.42814070351759 0.436614167370649
1.44020100502513 0.376018470128547
1.45226130653266 0.317143106662216
1.4643216080402 0.261093458268937
1.47638190954774 0.208779774388998
1.48844221105528 0.160894532365159
1.50050251256281 0.11791068459771
1.51256281407035 0.0800970364996313
1.52462311557789 0.0475453189557888
1.53668341708543 0.0202032889778795
1.54874371859296 -0.00209098424899307
1.5608040201005 -0.0195771400316618
1.57286432160804 -0.032544923219021
1.58492462311558 -0.0413118230085809
1.59698492462312 -0.0462059543733475
1.60904522613065 -0.0475536584522557
1.62110552763819 -0.045671049320416
1.63316582914573 -0.0408586771824737
1.64522613065327 -0.0333985352335383
1.6572864321608 -0.0235527505120653
1.66934673366834 -0.0115634290159743
1.68140703517588 0.00234675048540267
1.69346733668342 0.0179734921058688
1.70552763819095 0.0351295990490659
1.71758793969849 0.0536435941307043
1.72964824120603 0.073358338275725
1.74170854271357 0.0941297045827736
1.75376884422111 0.115825340404262
1.76582914572864 0.138323532947578
1.77788944723618 0.161512182936473
1.78994974874372 0.185287884140754
1.80201005025126 0.209555102768635
1.81407035175879 0.234225448846351
1.82613065326633 0.259217031081335
1.83819095477387 0.284453886822803
1.85025125628141 0.309865479256349
1.86231155778894 0.335386254670267
1.87437185929648 0.360955253367883
1.88643216080402 0.38651576848721
1.89849246231156 0.41201504758538
1.9105527638191 0.437404032335556
1.92261306532663 0.462637132073363
1.93467336683417 0.487672027233049
1.94673366834171 0.512469498951547
1.95879396984925 0.536993281313269
1.97085427135678 0.561209932880848
1.98291457286432 0.585088724324853
1.99497487437186 0.608601539142692
2.0070351758794 0.631722784652697
2.01909547738693 0.654429310669023
2.03115577889447 0.676700333507167
2.04321608040201 0.698517363236846
2.05527638190955 0.719864132383363
2.06733668341709 0.740726524574086
2.07939698492462 0.761092501925605
2.09145728643216 0.780952030261601
2.1035175879397 0.800297001533838
2.11557788944724 0.819121153082388
2.12763819095477 0.837419983610359
2.13969849246231 0.855190665958855
2.15175879396985 0.872431956946856
2.16381909547739 0.889144104686578
2.17587939698492 0.905328753897681
2.18793969849246 0.920988849824405
2.2 0.936128541410374
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:-0.2,13.0843990932545)
--(axis cs:-0.2,-0.362994436082984)
--(axis cs:-0.187939698492462,0.188777675787692)
--(axis cs:-0.175879396984925,0.7194155291641)
--(axis cs:-0.163819095477387,1.2276342734235)
--(axis cs:-0.151758793969849,1.71201960231573)
--(axis cs:-0.139698492462312,2.17100692931417)
--(axis cs:-0.127638190954774,2.60285535575632)
--(axis cs:-0.115577889447236,3.00561466919068)
--(axis cs:-0.103517587939698,3.37708395616428)
--(axis cs:-0.0914572864321608,3.71476279813318)
--(axis cs:-0.0793969849246231,4.01580373099019)
--(axis cs:-0.0673366834170854,4.27699439199833)
--(axis cs:-0.0552763819095477,4.49483990256926)
--(axis cs:-0.0432160804020101,4.66588458829617)
--(axis cs:-0.0311557788944724,4.78746412581474)
--(axis cs:-0.0190954773869347,4.85895610538454)
--(axis cs:-0.00703517587939698,4.88310428193668)
--(axis cs:0.00502512562814073,4.8664097441523)
--(axis cs:0.0170854271356784,4.81788700769972)
--(axis cs:0.0291457286432161,4.7468098657438)
--(axis cs:0.0412060301507538,4.66080342538419)
--(axis cs:0.0532663316582915,4.56498670637322)
--(axis cs:0.0653266331658292,4.46199078967208)
--(axis cs:0.0773869346733668,4.3524267837465)
--(axis cs:0.0894472361809046,4.23553143267436)
--(axis cs:0.101507537688442,4.1098857993086)
--(axis cs:0.11356783919598,3.97415039643458)
--(axis cs:0.125628140703518,3.82771235854031)
--(axis cs:0.137688442211055,3.671078293956)
--(axis cs:0.149748743718593,3.50586273647138)
--(axis cs:0.161809045226131,3.33435345129799)
--(axis cs:0.173869346733668,3.15881865877757)
--(axis cs:0.185929648241206,2.98084968608069)
--(axis cs:0.197989949748744,2.80104290421962)
--(axis cs:0.210050251256281,2.61920934859294)
--(axis cs:0.222110552763819,2.43506718115051)
--(axis cs:0.234170854271357,2.24907625399402)
--(axis cs:0.246231155778894,2.06289705387989)
--(axis cs:0.258291457286432,1.87912249005033)
--(axis cs:0.27035175879397,1.70041682397666)
--(axis cs:0.282412060301508,1.52864242902396)
--(axis cs:0.294472361809045,1.36460492559962)
--(axis cs:0.306532663316583,1.20863893953909)
--(axis cs:0.318592964824121,1.06160751311922)
--(axis cs:0.330653266331658,0.925450349878024)
--(axis cs:0.342713567839196,0.80268485842568)
--(axis cs:0.354773869346734,0.695178970451303)
--(axis cs:0.366834170854271,0.60325203182844)
--(axis cs:0.378894472361809,0.525959291567295)
--(axis cs:0.390954773869347,0.462381152356499)
--(axis cs:0.403015075376884,0.412768584189711)
--(axis cs:0.415075376884422,0.378486097128876)
--(axis cs:0.42713567839196,0.360830583437286)
--(axis cs:0.439195979899497,0.359736475942152)
--(axis cs:0.451256281407035,0.373203945966345)
--(axis cs:0.463316582914573,0.397517886434831)
--(axis cs:0.475376884422111,0.427870348352162)
--(axis cs:0.487437185929648,0.459047567731773)
--(axis cs:0.499497487437186,0.48603415600171)
--(axis cs:0.511557788944724,0.504486543844146)
--(axis cs:0.523618090452261,0.511068716461791)
--(axis cs:0.535678391959799,0.503641981350797)
--(axis cs:0.547738693467337,0.481241611085829)
--(axis cs:0.559798994974875,0.443770490507571)
--(axis cs:0.571859296482412,0.391493149893171)
--(axis cs:0.58391959798995,0.32459934809828)
--(axis cs:0.595979899497487,0.243111228878294)
--(axis cs:0.608040201005025,0.14718878060984)
--(axis cs:0.620100502512563,0.0376058282407554)
--(axis cs:0.632160804020101,-0.0839623454128017)
--(axis cs:0.644221105527638,-0.21507465552659)
--(axis cs:0.656281407035176,-0.35303534440161)
--(axis cs:0.668341708542714,-0.495508761111208)
--(axis cs:0.680402010050251,-0.640937449897437)
--(axis cs:0.692462311557789,-0.788597038232085)
--(axis cs:0.704522613065327,-0.938306857002468)
--(axis cs:0.716582914572864,-1.08996506541067)
--(axis cs:0.728643216080402,-1.24313912800982)
--(axis cs:0.74070351758794,-1.3968899436915)
--(axis cs:0.752763819095478,-1.54986528709949)
--(axis cs:0.764824120603015,-1.7005535909524)
--(axis cs:0.776884422110553,-1.8475342532676)
--(axis cs:0.788944723618091,-1.98961250314218)
--(axis cs:0.801005025125628,-2.12582470843833)
--(axis cs:0.813065326633166,-2.25537067852785)
--(axis cs:0.825125628140704,-2.37754111489426)
--(axis cs:0.837185929648241,-2.4916758071725)
--(axis cs:0.849246231155779,-2.59714793458498)
--(axis cs:0.861306532663317,-2.69335068206714)
--(axis cs:0.873366834170854,-2.7796694996495)
--(axis cs:0.885427135678392,-2.8554420757846)
--(axis cs:0.89748743718593,-2.91992041879412)
--(axis cs:0.909547738693467,-2.97224884082878)
--(axis cs:0.921608040201005,-3.0114655804248)
--(axis cs:0.933668341708543,-3.03653463560994)
--(axis cs:0.945728643216081,-3.04641607355877)
--(axis cs:0.957788944723618,-3.04016847572654)
--(axis cs:0.969849246231156,-3.01702802622901)
--(axis cs:0.981909547738694,-2.97634859958705)
--(axis cs:0.993969849246231,-2.91731580428514)
--(axis cs:1.00603015075377,-2.83858833729743)
--(axis cs:1.01809045226131,-2.73840294100381)
--(axis cs:1.03015075376884,-2.61574432937723)
--(axis cs:1.04221105527638,-2.47238467795966)
--(axis cs:1.05427135678392,-2.3141633175627)
--(axis cs:1.06633165829146,-2.14933052630616)
--(axis cs:1.078391959799,-1.98399586159427)
--(axis cs:1.09045226130653,-1.81855293155342)
--(axis cs:1.10251256281407,-1.64895826700318)
--(axis cs:1.11457286432161,-1.47165497624636)
--(axis cs:1.12663316582915,-1.28765552788404)
--(axis cs:1.13869346733668,-1.10311864051217)
--(axis cs:1.15075376884422,-0.926902263048286)
--(axis cs:1.16281407035176,-0.767121759234727)
--(axis cs:1.1748743718593,-0.628670149281965)
--(axis cs:1.18693467336683,-0.512655157906021)
--(axis cs:1.19899497487437,-0.417436024269111)
--(axis cs:1.21105527638191,-0.340188758569525)
--(axis cs:1.22311557788945,-0.278095071365007)
--(axis cs:1.23517587939698,-0.228892834674805)
--(axis cs:1.24723618090452,-0.190974025115765)
--(axis cs:1.25929648241206,-0.163283030927265)
--(axis cs:1.2713567839196,-0.145152141021098)
--(axis cs:1.28341708542714,-0.136115250599168)
--(axis cs:1.29547738693467,-0.1357276877719)
--(axis cs:1.30753768844221,-0.143450323358098)
--(axis cs:1.31959798994975,-0.158662526014355)
--(axis cs:1.33165829145729,-0.180812232193409)
--(axis cs:1.34371859296482,-0.209610890811642)
--(axis cs:1.35577889447236,-0.245104189481458)
--(axis cs:1.3678391959799,-0.287473674701745)
--(axis cs:1.37989949748744,-0.336582207560976)
--(axis cs:1.39195979899498,-0.391500985605476)
--(axis cs:1.40402010050251,-0.450376591406479)
--(axis cs:1.41608040201005,-0.510865342404242)
--(axis cs:1.42814070351759,-0.571042746727035)
--(axis cs:1.44020100502513,-0.630438169943246)
--(axis cs:1.45226130653266,-0.690811019403245)
--(axis cs:1.4643216080402,-0.756392696372101)
--(axis cs:1.47638190954774,-0.833405708266279)
--(axis cs:1.48844221105528,-0.928761377523517)
--(axis cs:1.50050251256281,-1.04815913866131)
--(axis cs:1.51256281407035,-1.19433841953466)
--(axis cs:1.52462311557789,-1.36634152527687)
--(axis cs:1.53668341708543,-1.55996739999482)
--(axis cs:1.54874371859296,-1.76886173103594)
--(axis cs:1.5608040201005,-1.9856200455246)
--(axis cs:1.57286432160804,-2.20262655319008)
--(axis cs:1.58492462311558,-2.41261923849622)
--(axis cs:1.59698492462312,-2.60905084629251)
--(axis cs:1.60904522613065,-2.78630568166573)
--(axis cs:1.62110552763819,-2.93981052972552)
--(axis cs:1.63316582914573,-3.06606566997947)
--(axis cs:1.64522613065327,-3.16261698606273)
--(axis cs:1.6572864321608,-3.2279877852688)
--(axis cs:1.66934673366834,-3.26158660340689)
--(axis cs:1.68140703517588,-3.26360434926382)
--(axis cs:1.69346733668342,-3.23491086416673)
--(axis cs:1.70552763819095,-3.176957754025)
--(axis cs:1.71758793969849,-3.09169152453631)
--(axis cs:1.72964824120603,-2.98147879605095)
--(axis cs:1.74170854271357,-2.84904373043813)
--(axis cs:1.75376884422111,-2.69741670232317)
--(axis cs:1.76582914572864,-2.52989255372082)
--(axis cs:1.77788944723618,-2.34999627066676)
--(axis cs:1.78994974874372,-2.16145332269919)
--(axis cs:1.80201005025126,-1.96816078725203)
--(axis cs:1.81407035175879,-1.77415315117961)
--(axis cs:1.82613065326633,-1.58355261510032)
--(axis cs:1.83819095477387,-1.40048733402221)
--(axis cs:1.85025125628141,-1.22895330539789)
--(axis cs:1.86231155778894,-1.07259175423217)
--(axis cs:1.87437185929648,-0.934366581716355)
--(axis cs:1.88643216080402,-0.81617358523308)
--(axis cs:1.89849246231156,-0.718497425061827)
--(axis cs:1.9105527638191,-0.640306359796942)
--(axis cs:1.92261306532663,-0.579347116333981)
--(axis cs:1.93467336683417,-0.532838809105391)
--(axis cs:1.94673366834171,-0.498376907135968)
--(axis cs:1.95879396984925,-0.474794625999278)
--(axis cs:1.97085427135678,-0.46279222202382)
--(axis cs:1.98291457286432,-0.46521334942141)
--(axis cs:1.99497487437186,-0.48685520609221)
--(axis cs:2.0070351758794,-0.533725669174285)
--(axis cs:2.01909547738693,-0.611847284809547)
--(axis cs:2.03115577889447,-0.726021494149759)
--(axis cs:2.04321608040201,-0.879083354665598)
--(axis cs:2.05527638190955,-1.07187075418116)
--(axis cs:2.06733668341709,-1.30368951641577)
--(axis cs:2.07939698492462,-1.57289794353505)
--(axis cs:2.09145728643216,-1.87737059448627)
--(axis cs:2.1035175879397,-2.21478533498366)
--(axis cs:2.11557788944724,-2.58277250735955)
--(axis cs:2.12763819095477,-2.97898159772531)
--(axis cs:2.13969849246231,-3.40110650153895)
--(axis cs:2.15175879396985,-3.84689322387803)
--(axis cs:2.16381909547739,-4.31414185542928)
--(axis cs:2.17587939698492,-4.80070790131854)
--(axis cs:2.18793969849246,-5.30450468250762)
--(axis cs:2.2,-5.82350703229574)
--(axis cs:2.2,7.11385019560548)
--(axis cs:2.2,7.11385019560548)
--(axis cs:2.18793969849246,6.61479181066236)
--(axis cs:2.17587939698492,6.1285823653214)
--(axis cs:2.16381909547739,5.65706633133588)
--(axis cs:2.15175879396985,5.20215179309679)
--(axis cs:2.13969849246231,4.76580866195974)
--(axis cs:2.12763819095477,4.35006834786473)
--(axis cs:2.11557788944724,3.95702465041612)
--(axis cs:2.1035175879397,3.58883412900736)
--(axis cs:2.09145728643216,3.2477108489169)
--(axis cs:2.07939698492462,2.93590363096385)
--(axis cs:2.06733668341709,2.65563193180599)
--(axis cs:2.05527638190955,2.40893921234058)
--(axis cs:2.04321608040201,2.19740837097773)
--(axis cs:2.03115577889447,2.0217003443752)
--(axis cs:2.01909547738693,1.88097178794285)
--(axis cs:2.0070351758794,1.77241198434742)
--(axis cs:1.99497487437186,1.6912753814059)
--(axis cs:1.98291457286432,1.63162830905271)
--(axis cs:1.97085427135678,1.5875858293977)
--(axis cs:1.95879396984925,1.55450841684907)
--(axis cs:1.94673366834171,1.52974504838801)
--(axis cs:1.93467336683417,1.5128228092404)
--(axis cs:1.92261306532663,1.50516979132643)
--(axis cs:1.9105527638191,1.509484547175)
--(axis cs:1.89849246231156,1.52887293785787)
--(axis cs:1.88643216080402,1.56594190825443)
--(axis cs:1.87437185929648,1.62210283506501)
--(axis cs:1.86231155778894,1.69727348344231)
--(axis cs:1.85025125628141,1.78997970394667)
--(axis cs:1.83819095477387,1.8976945617804)
--(axis cs:1.82613065326633,2.01722494534984)
--(axis cs:1.81407035175879,2.14502975822867)
--(axis cs:1.80201005025126,2.27743807590076)
--(axis cs:1.78994974874372,2.41078279883936)
--(axis cs:1.77788944723618,2.5414780583267)
--(axis cs:1.76582914572864,2.66606477687801)
--(axis cs:1.75376884422111,2.781241068553)
--(axis cs:1.74170854271357,2.88388777678353)
--(axis cs:1.72964824120603,2.97109538369283)
--(axis cs:1.71758793969849,3.04019629594868)
--(axis cs:1.70552763819095,3.08880539147775)
--(axis cs:1.69346733668342,3.11487110781893)
--(axis cs:1.68140703517588,3.11673884098427)
--(axis cs:1.66934673366834,3.09322771034655)
--(axis cs:1.6572864321608,3.04372061252368)
--(axis cs:1.64522613065327,2.96826579205609)
--(axis cs:1.63316582914573,2.86768582452247)
--(axis cs:1.62110552763819,2.74368696515275)
--(axis cs:1.60904522613065,2.59895843027755)
--(axis cs:1.59698492462312,2.43724766553296)
--(axis cs:1.58492462311558,2.26339441790975)
--(axis cs:1.57286432160804,2.08330368823994)
--(axis cs:1.5608040201005,1.90383478111823)
--(axis cs:1.54874371859296,1.73257820312492)
--(axis cs:1.53668341708543,1.57747943106529)
--(axis cs:1.52462311557789,1.44624684804314)
--(axis cs:1.51256281407035,1.34547188303628)
--(axis cs:1.50050251256281,1.27946989293789)
--(axis cs:1.48844221105528,1.24912060894296)
--(axis cs:1.47638190954774,1.25133679790032)
--(axis cs:1.4643216080402,1.27972541398429)
--(axis cs:1.45226130653266,1.32627512309458)
--(axis cs:1.44020100502513,1.38322742993298)
--(axis cs:1.42814070351759,1.44439408540315)
--(axis cs:1.41608040201005,1.50570475289862)
--(axis cs:1.40402010050251,1.56507993388555)
--(axis cs:1.39195979899498,1.62180270607241)
--(axis cs:1.37989949748744,1.67564144940268)
--(axis cs:1.3678391959799,1.72608134245683)
--(axis cs:1.35577889447236,1.7719933147927)
--(axis cs:1.34371859296482,1.81182122774448)
--(axis cs:1.33165829145729,1.84405975530501)
--(axis cs:1.31959798994975,1.86767317414357)
--(axis cs:1.30753768844221,1.88223059964004)
--(axis cs:1.29547738693467,1.8877581504948)
--(axis cs:1.28341708542714,1.88446336730985)
--(axis cs:1.2713567839196,1.87250708166558)
--(axis cs:1.25929648241206,1.85191695887417)
--(axis cs:1.24723618090452,1.8226335609864)
--(axis cs:1.23517587939698,1.78462246104057)
--(axis cs:1.22311557788945,1.73799355218136)
--(axis cs:1.21105527638191,1.68310281398987)
--(axis cs:1.19899497487437,1.62060565670583)
--(axis cs:1.18693467336683,1.551345552211)
--(axis cs:1.1748743718593,1.47585859138559)
--(axis cs:1.16281407035176,1.39335397348253)
--(axis cs:1.15075376884422,1.30048307335504)
--(axis cs:1.13869346733668,1.19083685596586)
--(axis cs:1.12663316582915,1.05622851085783)
--(axis cs:1.11457286432161,0.889975251949162)
--(axis cs:1.10251256281407,0.69101336299784)
--(axis cs:1.09045226130653,0.466606743223449)
--(axis cs:1.078391959799,0.231376300531928)
--(axis cs:1.06633165829146,0.00211325651953986)
--(axis cs:1.05427135678392,-0.208734448111016)
--(axis cs:1.04221105527638,-0.395972904447898)
--(axis cs:1.03015075376884,-0.559295967966264)
--(axis cs:1.01809045226131,-0.699247220219387)
--(axis cs:1.00603015075377,-0.815391144875914)
--(axis cs:0.993969849246231,-0.906956076823322)
--(axis cs:0.981909547738694,-0.974060946710623)
--(axis cs:0.969849246231156,-1.01812762052957)
--(axis cs:0.957788944723618,-1.0414076334169)
--(axis cs:0.945728643216081,-1.04625351390235)
--(axis cs:0.933668341708543,-1.03464211024993)
--(axis cs:0.921608040201005,-1.00805247138442)
--(axis cs:0.909547738693467,-0.967561160076724)
--(axis cs:0.89748743718593,-0.913999925006536)
--(axis cs:0.885427135678392,-0.848093315611168)
--(axis cs:0.873366834170854,-0.770553674985847)
--(axis cs:0.861306532663317,-0.682133524411515)
--(axis cs:0.849246231155779,-0.583639211480716)
--(axis cs:0.837185929648241,-0.475914607432175)
--(axis cs:0.825125628140704,-0.359812142538378)
--(axis cs:0.813065326633166,-0.236170469290393)
--(axis cs:0.801005025125628,-0.10580614683688)
--(axis cs:0.788944723618091,0.0304925650454052)
--(axis cs:0.776884422110553,0.171990362842277)
--(axis cs:0.764824120603015,0.318051750594784)
--(axis cs:0.752763819095478,0.46817637561482)
--(axis cs:0.74070351758794,0.621959278296333)
--(axis cs:0.728643216080402,0.778926046044447)
--(axis cs:0.716582914572864,0.938264143868253)
--(axis cs:0.704522613065327,1.0985684007019)
--(axis cs:0.692462311557789,1.25776754944088)
--(axis cs:0.680402010050251,1.41333960227621)
--(axis cs:0.668341708542714,1.5627745128256)
--(axis cs:0.656281407035176,1.70409603948752)
--(axis cs:0.644221105527638,1.83620035163674)
--(axis cs:0.632160804020101,1.95883225901828)
--(axis cs:0.620100502512563,2.07217466450529)
--(axis cs:0.608040201005025,2.17622069379305)
--(axis cs:0.595979899497487,2.2702429750687)
--(axis cs:0.58391959798995,2.35265839189596)
--(axis cs:0.571859296482412,2.42137332185138)
--(axis cs:0.559798994974875,2.4744160215527)
--(axis cs:0.547738693467337,2.51053012667715)
--(axis cs:0.535678391959799,2.52950542051041)
--(axis cs:0.523618090452261,2.53225230655434)
--(axis cs:0.511557788944724,2.52077900754183)
--(axis cs:0.499497487437186,2.49817122601996)
--(axis cs:0.487437185929648,2.46848631589603)
--(axis cs:0.475376884422111,2.43640264487327)
--(axis cs:0.463316582914573,2.40662286964836)
--(axis cs:0.451256281407035,2.38325105218935)
--(axis cs:0.439195979899497,2.36944221974764)
--(axis cs:0.42713567839196,2.36752175462743)
--(axis cs:0.415075376884422,2.37950558578662)
--(axis cs:0.403015075376884,2.40758175704079)
--(axis cs:0.390954773869347,2.45396461309156)
--(axis cs:0.378894472361809,2.51999583416055)
--(axis cs:0.366834170854271,2.6052201351675)
--(axis cs:0.354773869346734,2.7074390847677)
--(axis cs:0.342713567839196,2.82388471526573)
--(axis cs:0.330653266331658,2.95253637110725)
--(axis cs:0.318592964824121,3.09248880036899)
--(axis cs:0.306532663316583,3.24320330036195)
--(axis cs:0.294472361809045,3.40346734809967)
--(axis cs:0.282412060301508,3.57107002648732)
--(axis cs:0.27035175879397,3.74346905411702)
--(axis cs:0.258291457286432,3.91883241899046)
--(axis cs:0.246231155778894,4.09659477571938)
--(axis cs:0.234170854271357,4.27712599431498)
--(axis cs:0.222110552763819,4.46076659314701)
--(axis cs:0.210050251256281,4.64689055758272)
--(axis cs:0.197989949748744,4.83359665368154)
--(axis cs:0.185929648241206,5.01817077980956)
--(axis cs:0.173869346733668,5.19796482703395)
--(axis cs:0.161809045226131,5.37116326196092)
--(axis cs:0.149748743718593,5.53708157649053)
--(axis cs:0.137688442211055,5.69593640650316)
--(axis cs:0.125628140703518,5.84826300910482)
--(axis cs:0.11356783919598,5.99427553852521)
--(axis cs:0.101507537688442,6.13345992208339)
--(axis cs:0.0894472361809046,6.26456485187791)
--(axis cs:0.0773869346733668,6.38597563861099)
--(axis cs:0.0653266331658292,6.49632606918033)
--(axis cs:0.0532663316582915,6.59518767073258)
--(axis cs:0.0412060301507538,6.68373737844797)
--(axis cs:0.0291457286432161,6.76535147528475)
--(axis cs:0.0170854271356784,6.84602458619014)
--(axis cs:0.00502512562814073,6.9343437533187)
--(axis cs:-0.00703517587939698,7.04059306124644)
--(axis cs:-0.0190954773869347,7.17481421326233)
--(axis cs:-0.0311557788944724,7.34452728598831)
--(axis cs:-0.0432160804020101,7.55346758166554)
--(axis cs:-0.0552763819095477,7.80196270471297)
--(axis cs:-0.0673366834170854,8.08824708568345)
--(axis cs:-0.0793969849246231,8.40970640446108)
--(axis cs:-0.0914572864321608,8.76362646337667)
--(axis cs:-0.103517587939698,9.1475138593554)
--(axis cs:-0.115577889447236,9.55917899730456)
--(axis cs:-0.127638190954774,9.99672009088227)
--(axis cs:-0.139698492462312,10.4584783292226)
--(axis cs:-0.151758793969849,10.9429923392033)
--(axis cs:-0.163819095477387,11.4489603943769)
--(axis cs:-0.175879396984925,11.9752111640252)
--(axis cs:-0.187939698492462,12.5206814556812)
--(axis cs:-0.2,13.0843990932545)
--cycle;
\addlegendimage{area legend, draw=steelblue31119180, fill=steelblue31119180, opacity=0.2}
\addlegendentry{95\% interval}

\draw (axis cs:0,-4.3) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\inducing};
\end{axis}

\end{tikzpicture}


==> fig/regression-update.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.5]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xmin=-0.2, xmax=2.2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-5.2, ymax=7,
ytick style={color=black}
]
\addplot [draw=black, fill=black, mark=+, only marks, opacity=0.5]
table{%
x  y
1.5 -2.33838873279464
1.53333333333333 -2.54849903391758
1.56666666666667 -2.03990053533152
1.6 -2.89244936377583
1.63333333333333 -1.61045665847663
1.66666666666667 -2.18329246724631
1.7 -1.52343957759466
1.73333333333333 -2.0166704218031
1.76666666666667 -2.09301169118542
1.8 -0.976042618825971
};
\addlegendentry{Data}
\addplot [draw=black, fill=black, forget plot, mark=+, only marks, opacity=0.2]
table{%
x  y
0.59907633700711 0.223154562086841
0.34361536741137 1.80796222965741
1.21549153760962 0.967955764303031
1.39127490332365 0.346027494892729
0.527962441193321 2.55278258834587
0.0333065151243783 5.67346791281363
1.41384715629159 0.881468575721158
0.663171303916053 -0.472049787519171
1.00205910730797 -1.96751300267146
0.420018112144075 1.21728173287471
0.631458340576862 1.08436032794776
0.729874319093148 -0.101521243817772
0.147377188445248 5.13582753705874
0.403831786198692 2.27647279843891
0.478013434900342 1.17179814470945
0.595830829634752 2.23305061724589
0.955601779278568 -1.72905380014215
0.0839045702835102 6.3929614602345
1.45472441165539 -0.0760227450398461
0.278479698750005 2.84103829741965
0.380362104273414 2.11325866978181
0.464499503069764 1.2399605663803
0.793107714094262 -1.35173014471992
0.977768289229485 -2.55927294171402
0.569210172057486 0.68494103913613
0.36980976303721 0.921314385700647
0.0214569812169767 5.68468381545469
0.424236769219515 1.63566013099165
1.37938987893611 0.868125317911011
0.137047115400012 4.58721934956631
1.08761751839489 -0.172567506567352
0.419817741770634 2.24046262513834
1.4262841184116 0.159812522509929
1.41564972631546 0.78558633647277
0.495989002819549 1.10158598995442
0.995026761218884 -1.37546551579343
1.12639463876016 -0.334794924441981
1.07766860579985 -0.792376161207397
0.413701619771477 1.4913623618045
0.942986552597874 -2.4722425346432
0.763519126454151 -0.583688218859911
0.130904366804652 4.18156576167409
0.0454384945865041 5.94112904944771
0.522204951265 1.21564815606939
0.332942022904396 2.65994126760993
1.40363369449562 1.23353940603206
0.779310595942776 -1.02035508529735
1.29407529214362 1.06264876539534
0.556033388135621 0.837778673324579
0.484633763104316 2.32967153874662
0.0920321107558388 5.09987558004654
0.56325131198675 1.98910435881925
1.45678884132294 0.154899001388011
0.408702868409535 1.25289558714472
0.458097584655798 1.52690656054213
1.46582759713057 0.56502069721856
0.507184083096661 1.52564677260393
1.36046218960706 0.507926246238466
0.921764573531882 -2.09142805291535
0.238639274847773 2.6411155956647
0.362559658595395 1.79727559711587
1.21589080021465 0.400000674361935
0.933585205353682 -1.55461336837348
0.982715141501147 -2.45533624593891
0.401490860442604 1.05987192830147
0.156059199998835 4.36370190980214
0.891378994342085 -2.36391299232751
0.388158878064094 0.788154469107815
0.667188047358641 1.10183787343592
0.625170599258625 0.6586301610886
0.957021857615636 -1.85051954010725
1.02156844318979 -1.83957136491289
1.25724919181647 0.322518415235646
0.00266557165722991 6.50557346836786
1.41816728826336 0.629351904749414
1.31945988198246 0.544524900201801
1.25294153993982 1.58846644417793
1.44809592439576 -0.343645665284646
1.12607739077688 0.0198156968068374
0.251530997239499 3.26092402478648
0.729180476405212 -0.261848785696243
0.902909475880636 -1.88887529622365
0.815297425524211 -0.263213218540796
0.399596820896549 1.8350776647408
1.19233932331138 0.594739208851601
0.212701803984358 3.69662943902046
0.48579647389144 0.781131500953395
0.754043399884807 -0.120330706281183
0.299033951960917 2.59001615301901
0.471011920030608 0.803031316713116
1.23848755238611 1.20117380925507
0.0927035953462867 5.14006372858808
0.803635270801682 -1.64573382353524
0.971532479828419 -1.26141546874724
0.866704965181163 -1.37016791118963
1.36729265920189 0.597849962429656
0.519752323523261 1.89624294678323
0.0191107582149252 5.33379579237503
0.196986770599228 4.03647401377799
0.952624784132827 -2.16148044060619
0.0015044650302265 5.2886136068202
0.902037550168227 -2.52858794998143
1.22749030238651 0.0464677514177437
1.21792105205884 -0.141830633035098
0.0102856385216306 6.14133785166822
0.863182937449097 -2.1011551265248
0.818564275101864 -1.01534185724427
0.302635244152368 1.46210778674698
0.372879666668875 1.40476340640872
0.889792662887503 -1.17727077360789
1.29641079289544 0.586535140325398
1.3272574482414 1.3843767453822
0.214325965580719 3.31884710039265
0.614137818457737 1.59184679724417
0.368321423663743 0.845629772651128
0.380933232697981 0.723731284253583
0.976159176116351 -1.93326574524374
0.857441599514585 -1.60433853663788
0.83708880960736 -2.04818343189899
1.47579759938635 -0.0805765439070799
0.442438891644387 1.73835028751105
1.38953493744193 0.417026784527823
1.14080627628873 0.550112184891199
1.48114359376883 0.298669829133318
0.736597976181201 -0.643077812882977
0.394694513831174 0.936428225891781
1.26908189826216 0.858430359609534
0.0672098890730217 5.09900003215748
0.333851467177716 3.01981294882107
0.945969964783799 -1.83629872793283
0.692843988254517 0.433249498499454
1.26598975868233 1.28216661393988
0.391972523919673 1.09693715415414
0.46917601169147 1.50263243659036
1.01098339289849 -2.31817336136178
0.777738706583271 -0.838717602177543
1.12209237980542 -0.319615415703505
1.17055379105428 0.512465979308082
0.258836084652896 2.78755665557385
0.61396534548555 1.69052927515609
1.31770140735241 1.16502121252192
0.116000397751632 4.99444756152836
0.210700698077648 3.49050340807256
1.05114996874651 -1.76278149811195
0.670454848751649 0.224613670765436
1.92406486757113 -0.108425407068489
1.94209538616793 1.7264746642509
1.99393444419407 0.403999409461401
1.95439877208446 0.827632344838344
1.98473609767015 0.0244378792655042
1.9054919129869 0.855315202370139
1.94542261961925 0.240943330223005
1.96246848086935 0.398027059259599
};
\addplot [draw=black, fill=black, forget plot, mark=|, only marks]
table{%
x  y
0.736597976181201 -5
0.332942022904396 -5
1.21589080021465 -5
0.729874319093148 -5
0.527962441193321 -5
1.02156844318979 -5
1.47579759938635 -5
1.38953493744193 -5
0.955601779278568 -5
1.36046218960706 -5
0.729180476405212 -5
0.212701803984358 -5
0.388158878064094 -5
0.484633763104316 -5
0.380933232697981 -5
0.866704965181163 -5
1.94542261961925 -5
0.130904366804652 -5
1.9054919129869 -5
0.982715141501147 -5
0.362559658595395 -5
1.92406486757113 -5
1.98473609767015 -5
0.48579647389144 -5
0.00266557165722991 -5
1.3272574482414 -5
0.0927035953462867 -5
1.94209538616793 -5
0.495989002819549 -5
0.56325131198675 -5
};
\addplot [semithick, steelblue31119180]
table {%
-0.2 7.0148017742791
-0.187939698492462 6.94013064763039
-0.175879396984925 6.86752162006545
-0.163819095477387 6.79693425311258
-0.151758793969849 6.7283020743873
-0.139698492462312 6.66152812195516
-0.127638190954774 6.59648006958057
-0.115577889447236 6.5329849825698
-0.103517587939698 6.47082379187236
-0.0914572864321608 6.4097256246385
-0.0793969849246231 6.34936219127649
-0.0673366834170854 6.28934250679965
-0.0552763819095477 6.22920831456165
-0.0432160804020101 6.16843068415755
-0.0311557788944724 6.10640836627891
-0.0190954773869347 6.04246859796688
-0.00703517587939698 5.97587114744973
0.00502512562814073 5.90581644888785
0.0170854271356784 5.83145867472479
0.0291457286432161 5.75192449302524
0.0412060301507538 5.66633801947741
0.0532663316582915 5.57385206045315
0.0653266331658292 5.47368513038637
0.0773869346733668 5.36516291344339
0.0894472361809046 5.24776187338277
0.101507537688442 5.12115170364088
0.11356783919598 4.98523243164044
0.125628140703518 4.84016148641553
0.137688442211055 4.68636617433145
0.149748743718593 4.52453800686105
0.161809045226131 4.35560728306091
0.173869346733668 4.18069912195105
0.185929648241206 4.00107537651007
0.197989949748744 3.81806990789768
0.210050251256281 3.63302679833967
0.222110552763819 3.44725153521721
0.234170854271357 3.26198357272972
0.246231155778894 3.0783949518541
0.258291457286432 2.8976142981632
0.27035175879397 2.72076945266202
0.282412060301508 2.54903655321832
0.294472361809045 2.3836801656274
0.306532663316583 2.22606962435477
0.318592964824121 2.07766203699745
0.330653266331658 1.93995194460882
0.342713567839196 1.81439876421489
0.354773869346734 1.70235120245911
0.366834170854271 1.60498773890004
0.378894472361809 1.52328142354075
0.390954773869347 1.45797818854834
0.403015075376884 1.4095590667592
0.415075376884422 1.37814985858221
0.42713567839196 1.36335662315343
0.439195979899497 1.36404322184226
0.451256281407035 1.3781160626425
0.463316582914573 1.40241641612999
0.475376884422111 1.43281463371752
0.487437185929648 1.4645416377625
0.499497487437186 1.4927011017658
0.511557788944724 1.51282759884179
0.523618090452261 1.52133621751274
0.535678391959799 1.51575772345685
0.547738693467337 1.49473940204422
0.559798994974875 1.45786835951332
0.571859296482412 1.40541028055055
0.58391959798995 1.3380503580858
0.595979899497487 1.25669195651383
0.608040201005025 1.16233313518064
0.620100502512563 1.05601436124298
0.632160804020101 0.938816336774475
0.644221105527638 0.811882952010782
0.656281407035176 0.676447255355768
0.668341708542714 0.533844694586286
0.680402010050251 0.385505417269955
0.692462311557789 0.232924608195457
0.704522613065327 0.0776156684846502
0.716582914572864 -0.0789451705298784
0.728643216080402 -0.235372766042149
0.74070351758794 -0.390416294083258
0.752763819095478 -0.542985127878937
0.764824120603015 -0.692154232425824
0.776884422110553 -0.837149603158894
0.788944723618091 -0.977317345427724
0.801005025125628 -1.11208200690335
0.813065326633166 -1.24090057104398
0.825125628140704 -1.36321818828812
0.837185929648241 -1.47843052895151
0.849246231155779 -1.58585593969269
0.861306532663317 -1.68471873081492
0.873366834170854 -1.77414322625512
0.885427135678392 -1.85315689774962
0.89748743718593 -1.920700126766
0.909547738693467 -1.9756399588736
0.921608040201005 -2.01678566780101
0.933668341708543 -2.04290505369711
0.945728643216081 -2.05274220295605
0.957788944723618 -2.04503997681972
0.969849246231156 -2.01857369707942
0.981909547738694 -1.97220592409482
0.993969849246231 -1.90497470223104
1.00603015075377 -1.81622688405088
1.01809045226131 -1.70580081464473
1.03015075376884 -1.57424573860896
1.04221105527638 -1.42303928165074
1.05427135678392 -1.25473739659311
1.06633165829146 -1.07298014263599
1.078391959799 -0.882299789539481
1.09045226130653 -0.68773846570133
1.10251256281407 -0.494357226322428
1.11457286432161 -0.306765015137037
1.12663316582915 -0.128784575865913
1.13869346733668 0.0366895855607937
1.15075376884422 0.187660011263849
1.16281407035176 0.322888235439616
1.1748743718593 0.441724113002291
1.18693467336683 0.543956451360179
1.19899497487437 0.629710077608341
1.21105527638191 0.699391295820648
1.22311557788945 0.753670696571608
1.23517587939698 0.793487696710168
1.24723618090452 0.820061239589275
1.25929648241206 0.834892624681172
1.2713567839196 0.839747786352028
1.28341708542714 0.83660718510489
1.29547738693467 0.827572504710474
1.30753768844221 0.814721931399886
1.31959798994975 0.799911591243883
1.33165829145729 0.784531146936003
1.34371859296482 0.76923684036092
1.35577889447236 0.753703397323895
1.3678391959799 0.736452115052575
1.37989949748744 0.714818408147588
1.39195979899498 0.685110201557827
1.40402010050251 0.64297507336205
1.41608040201005 0.583943820993793
1.42814070351759 0.504065741762853
1.44020100502513 0.400516200862357
1.45226130653266 0.272055741418591
1.4643216080402 0.119254895252075
1.47638190954774 -0.055542511908352
1.48844221105528 -0.248484009905008
1.50050251256281 -0.454624655849829
1.51256281407035 -0.668403113206407
1.52462311557789 -0.884096335016384
1.53668341708543 -1.09619726826996
1.54874371859296 -1.29968944500781
1.5608040201005 -1.49021694645404
1.57286432160804 -1.66416414449866
1.58492462311558 -1.81866688938242
1.59698492462312 -1.95157757865656
1.60904522613065 -2.06140349994449
1.62110552763819 -2.14723323545119
1.63316582914573 -2.20866124560237
1.64522613065327 -2.24571677777422
1.6572864321608 -2.25880024736316
1.66934673366834 -2.24862817156809
1.68140703517588 -2.216186444541
1.69346733668342 -2.16269102391403
1.70552763819095 -2.08955477610596
1.71758793969849 -1.99835915782359
1.72964824120603 -1.89082949184292
1.74170854271357 -1.76881275268835
1.75376884422111 -1.63425697292781
1.76582914572864 -1.48919157754507
1.77788944723618 -1.33570814500648
1.78994974874372 -1.17594126393935
1.80201005025126 -1.01204930450635
1.81407035175879 -0.846195051990739
1.82613065326633 -0.680526253321934
1.83819095477387 -0.51715621354833
1.85025125628141 -0.358144641144766
1.86231155778894 -0.20547898806082
1.87437185929648 -0.0610565579529037
1.88643216080402 0.0733323317187115
1.89849246231156 0.19601985084187
1.9105527638191 0.305474552105517
1.92261306532663 0.400313421365095
1.93467336683417 0.479311877488467
1.94673366834171 0.541411563259872
1.95879396984925 0.585725817251172
1.97085427135678 0.611542771679953
1.98291457286432 0.618326075972404
1.99497487437186 0.605713299621697
2.0070351758794 0.573512119758026
2.01909547738693 0.521694445390717
2.03115577889447 0.450388670318196
2.04321608040201 0.359870280421721
2.05527638190955 0.250551065076484
2.06733668341709 0.122967198854514
2.07939698492462 -0.0222335314286182
2.09145728643216 -0.184305081638876
2.1035175879397 -0.362416820906503
2.11557788944724 -0.55566726683795
2.12763819095477 -0.763097653245153
2.13969849246231 -0.983705124630182
2.15175879396985 -1.21645537624544
2.16381909547739 -1.46029458965967
2.17587939698492 -1.71416054270516
2.18793969849246 -1.97699280210834
2.2 -2.2477419356693
};
\addlegendentry{Mean}
\addplot [semithick, red, forget plot]
table {%
-0.2 6.2857973514481
-0.187939698492462 6.28987893254762
-0.175879396984925 6.29181588372522
-0.163819095477387 6.29143317385438
-0.151758793969849 6.28854013004549
-0.139698492462312 6.28292926239899
-0.127638190954774 6.27437510005683
-0.115577889447236 6.26263307579898
-0.103517587939698 6.24743850896844
-0.0914572864321608 6.22850575195502
-0.0793969849246231 6.20552758417457
-0.0673366834170854 6.17817495967054
-0.0552763819095477 6.14609724012402
-0.0432160804020101 6.10892307376503
-0.0311557788944724 6.06626211137595
-0.0190954773869347 6.01770778129061
-0.00703517587939698 5.96284137276835
0.00502512562814073 5.90123769647965
0.0170854271356784 5.83247259523151
0.0291457286432161 5.75613255854249
0.0412060301507538 5.67182664040638
0.0532663316582915 5.5792007786667
0.0653266331658292 5.47795445565633
0.0773869346733668 5.36785941553933
0.0894472361809046 5.24877986427611
0.101507537688442 5.12069323625788
0.11356783919598 4.9837102481237
0.125628140703518 4.83809262672679
0.137688442211055 4.68426666625203
0.149748743718593 4.52283072306446
0.161809045226131 4.35455497673142
0.173869346733668 4.18037232676687
0.185929648241206 4.00136016107162
0.197989949748744 3.81871385699869
0.210050251256281 3.63371411567772
0.222110552763819 3.44769137777358
0.234170854271357 3.26199138801039
0.246231155778894 3.0779462474231
0.258291457286432 2.89685486141262
0.27035175879397 2.71997550441124
0.282412060301508 2.54853134759842
0.294472361809045 2.38372743454599
0.306532663316583 2.2267750630501
0.318592964824121 2.07891724952624
0.330653266331658 1.94144733602477
0.342713567839196 1.81571216298775
0.354773869346734 1.70309166873519
0.366834170854271 1.60494816112118
0.378894472361809 1.52254067772778
0.390954773869347 1.45690296965451
0.403015075376884 1.40868845690316
0.415075376884422 1.37799311124833
0.42713567839196 1.36417806680222
0.439195979899497 1.36572605810096
0.451256281407035 1.38017446012216
0.463316582914573 1.40416536568561
0.475376884422111 1.43363406884371
0.487437185929648 1.46412297935564
0.499497487437186 1.49116970386928
0.511557788944724 1.51069284803595
0.523618090452261 1.51929979398149
0.535678391959799 1.51446714403481
0.547738693467337 1.49458367539806
0.559798994974875 1.45888030004499
0.571859296482412 1.40729020308166
0.58391959798995 1.3402834770427
0.595979899497487 1.2587099228498
0.608040201005025 1.16366898121746
0.620100502512563 1.05641276278727
0.632160804020101 0.938279469283438
0.644221105527638 0.81065027839526
0.656281407035176 0.674921907157222
0.668341708542714 0.53248820908157
0.680402010050251 0.384726155567839
0.692462311557789 0.232983617124391
0.704522613065327 0.0785680401076337
0.716582914572864 -0.0772637885233033
0.728643216080402 -0.233314196261137
0.74070351758794 -0.388450594830113
0.752763819095478 -0.541608554626875
0.764824120603015 -0.691791981866757
0.776884422110553 -0.838070751640898
0.788944723618091 -0.979576344982615
0.801005025125628 -1.11549603458366
0.813065326633166 -1.24506598531361
0.825125628140704 -1.36756334671807
0.837185929648241 -1.48229709669328
0.849246231155779 -1.58859712629165
0.861306532663317 -1.68580089703069
0.873366834170854 -1.773236998834
0.885427135678392 -1.85020512459456
0.89748743718593 -1.915952398347
0.909547738693467 -1.96964671375817
0.921608040201005 -2.01034885974521
0.933668341708543 -2.03698686496384
0.945728643216081 -2.0483383129386
0.957788944723618 -2.04302939259167
0.969849246231156 -2.01956288769164
0.981909547738694 -1.97639030730567
0.993969849246231 -1.91204409703886
1.00603015075377 -1.82534140335192
1.01809045226131 -1.7156576560425
1.03015075376884 -1.5832440846665
1.04221105527638 -1.42953085004441
1.05427135678392 -1.25732787946063
1.06633165829146 -1.07082794450782
1.078391959799 -0.875349345818019
1.09045226130653 -0.676830101549934
1.10251256281407 -0.481174989533318
1.11457286432161 -0.293615776282351
1.12663316582915 -0.118239365629348
1.13869346733668 0.0422281830821599
1.15075376884422 0.186383598074527
1.16281407035176 0.313924893349873
1.1748743718593 0.425342584611239
1.18693467336683 0.521607339752872
1.19899497487437 0.603906758694623
1.21105527638191 0.673452590391777
1.22311557788945 0.731357540851534
1.23517587939698 0.778569491602677
1.24723618090452 0.815847807322585
1.25929648241206 0.843767921655468
1.2713567839196 0.862743743355362
1.28341708542714 0.873060917720606
1.29547738693467 0.874916788169473
1.30753768844221 0.868464737975285
1.31959798994975 0.853861424167359
1.33165829145729 0.831315338883324
1.34371859296482 0.801134330340053
1.35577889447236 0.763768482133921
1.3678391959799 0.719843528247159
1.37989949748744 0.670179340507215
1.39195979899498 0.615788538744166
1.40402010050251 0.557852295893885
1.41608040201005 0.497673827854153
1.42814070351759 0.436614167370649
1.44020100502513 0.376018470128547
1.45226130653266 0.317143106662216
1.4643216080402 0.261093458268937
1.47638190954774 0.208779774388998
1.48844221105528 0.160894532365159
1.50050251256281 0.11791068459771
1.51256281407035 0.0800970364996313
1.52462311557789 0.0475453189557888
1.53668341708543 0.0202032889778795
1.54874371859296 -0.00209098424899307
1.5608040201005 -0.0195771400316618
1.57286432160804 -0.032544923219021
1.58492462311558 -0.0413118230085809
1.59698492462312 -0.0462059543733475
1.60904522613065 -0.0475536584522557
1.62110552763819 -0.045671049320416
1.63316582914573 -0.0408586771824737
1.64522613065327 -0.0333985352335383
1.6572864321608 -0.0235527505120653
1.66934673366834 -0.0115634290159743
1.68140703517588 0.00234675048540267
1.69346733668342 0.0179734921058688
1.70552763819095 0.0351295990490659
1.71758793969849 0.0536435941307043
1.72964824120603 0.073358338275725
1.74170854271357 0.0941297045827736
1.75376884422111 0.115825340404262
1.76582914572864 0.138323532947578
1.77788944723618 0.161512182936473
1.78994974874372 0.185287884140754
1.80201005025126 0.209555102768635
1.81407035175879 0.234225448846351
1.82613065326633 0.259217031081335
1.83819095477387 0.284453886822803
1.85025125628141 0.309865479256349
1.86231155778894 0.335386254670267
1.87437185929648 0.360955253367883
1.88643216080402 0.38651576848721
1.89849246231156 0.41201504758538
1.9105527638191 0.437404032335556
1.92261306532663 0.462637132073363
1.93467336683417 0.487672027233049
1.94673366834171 0.512469498951547
1.95879396984925 0.536993281313269
1.97085427135678 0.561209932880848
1.98291457286432 0.585088724324853
1.99497487437186 0.608601539142692
2.0070351758794 0.631722784652697
2.01909547738693 0.654429310669023
2.03115577889447 0.676700333507167
2.04321608040201 0.698517363236846
2.05527638190955 0.719864132383363
2.06733668341709 0.740726524574086
2.07939698492462 0.761092501925605
2.09145728643216 0.780952030261601
2.1035175879397 0.800297001533838
2.11557788944724 0.819121153082388
2.12763819095477 0.837419983610359
2.13969849246231 0.855190665958855
2.15175879396985 0.872431956946856
2.16381909547739 0.889144104686578
2.17587939698492 0.905328753897681
2.18793969849246 0.920988849824405
2.2 0.936128541410374
};
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:-0.2,13.6521697301724)
--(axis cs:-0.2,0.377433818385785)
--(axis cs:-0.187939698492462,0.849823632523799)
--(axis cs:-0.175879396984925,1.30529411183226)
--(axis cs:-0.163819095477387,1.7426881434039)
--(axis cs:-0.151758793969849,2.16070906023188)
--(axis cs:-0.139698492462312,2.55789674124339)
--(axis cs:-0.127638190954774,2.9325981889962)
--(axis cs:-0.115577889447236,3.28293089317293)
--(axis cs:-0.103517587939698,3.6067376893152)
--(axis cs:-0.0914572864321608,3.90153427501519)
--(axis cs:-0.0793969849246231,4.16445830172762)
--(axis cs:-0.0673366834170854,4.39224861326473)
--(axis cs:-0.0552763819095477,4.58132479942898)
--(axis cs:-0.0432160804020101,4.72810436280868)
--(axis cs:-0.0311557788944724,4.82974469979128)
--(axis cs:-0.0190954773869347,4.88537483512607)
--(axis cs:-0.00703517587939698,4.89739978526743)
--(axis cs:0.00502512562814073,4.87189336066504)
--(axis cs:0.0170854271356784,4.81739022557487)
--(axis cs:0.0291457286432161,4.74267941146191)
--(axis cs:0.0412060301507538,4.65492451670065)
--(axis cs:0.0532663316582915,4.55881153860765)
--(axis cs:0.0653266331658292,4.45656451821119)
--(axis cs:0.0773869346733668,4.34841474366072)
--(axis cs:0.0894472361809046,4.23325399845739)
--(axis cs:0.101507537688442,4.10936534453876)
--(axis cs:0.11356783919598,3.97517163108803)
--(axis cs:0.125628140703518,3.82989400605586)
--(axis cs:0.137688442211055,3.67395086989671)
--(axis cs:0.149748743718593,3.50894461075086)
--(axis cs:0.161809045226131,3.3372163905632)
--(axis cs:0.173869346733668,3.16113537544656)
--(axis cs:0.185929648241206,2.98241927400226)
--(axis cs:0.197989949748744,2.80179426279157)
--(axis cs:0.210050251256281,2.6191865143022)
--(axis cs:0.222110552763819,2.43440296364199)
--(axis cs:0.234170854271357,2.24796119152145)
--(axis cs:0.246231155778894,2.06154942524973)
--(axis cs:0.258291457286432,1.8777625458096)
--(axis cs:0.27035175879397,1.69924563353749)
--(axis cs:0.282412060301508,1.52782389833603)
--(axis cs:0.294472361809045,1.36424931748171)
--(axis cs:0.306532663316583,1.20878775136476)
--(axis cs:0.318592964824121,1.06222228102593)
--(axis cs:0.330653266331658,0.92641054116936)
--(axis cs:0.342713567839196,0.803800710659812)
--(axis cs:0.354773869346734,0.696222585702061)
--(axis cs:0.366834170854271,0.604004307077215)
--(axis cs:0.378894472361809,0.526263205919635)
--(axis cs:0.390954773869347,0.462186578090165)
--(axis cs:0.403015075376884,0.412153035702228)
--(axis cs:0.415075376884422,0.37764086380154)
--(axis cs:0.42713567839196,0.360011476897098)
--(axis cs:0.439195979899497,0.35919035543256)
--(axis cs:0.451256281407035,0.3730925061074)
--(axis cs:0.463316582914573,0.397864354227608)
--(axis cs:0.475376884422111,0.428549223855051)
--(axis cs:0.487437185929648,0.459822741566003)
--(axis cs:0.499497487437186,0.48663249123628)
--(axis cs:0.511557788944724,0.504681168885336)
--(axis cs:0.523618090452261,0.510744868410676)
--(axis cs:0.535678391959799,0.502827383973571)
--(axis cs:0.547738693467337,0.480096900083092)
--(axis cs:0.559798994974875,0.442546757232538)
--(axis cs:0.571859296482412,0.390470209152464)
--(axis cs:0.58391959798995,0.324020032961648)
--(axis cs:0.595979899497487,0.243125424058591)
--(axis cs:0.608040201005025,0.147817490366627)
--(axis cs:0.620100502512563,0.0387312521012901)
--(axis cs:0.632160804020101,-0.0825794846625434)
--(axis cs:0.644221105527638,-0.21375396727636)
--(axis cs:0.656281407035176,-0.352119232327991)
--(axis cs:0.668341708542714,-0.49529854698044)
--(axis cs:0.680402010050251,-0.641634110712242)
--(axis cs:0.692462311557789,-0.790256632218554)
--(axis cs:0.704522613065327,-0.940818281684219)
--(axis cs:0.716582914572864,-1.0930542560906)
--(axis cs:0.728643216080402,-1.24639980190096)
--(axis cs:0.74070351758794,-1.39983714721539)
--(axis cs:0.752763819095478,-1.55200472727899)
--(axis cs:0.764824120603015,-1.70145728860307)
--(axis cs:0.776884422110553,-1.84691172454201)
--(axis cs:0.788944723618091,-1.9873667539262)
--(axis cs:0.801005025125628,-2.12208395279128)
--(axis cs:0.813065326633166,-2.25048972742724)
--(axis cs:0.825125628140704,-2.37207041023984)
--(axis cs:0.837185929648241,-2.4863004815015)
--(axis cs:0.849246231155779,-2.59260336574175)
--(axis cs:0.861306532663317,-2.69032418253949)
--(axis cs:0.873366834170854,-2.77869967753958)
--(axis cs:0.885427135678392,-2.8568279770602)
--(axis cs:0.89748743718593,-2.92365202582437)
--(axis cs:0.909547738693467,-2.97796920781642)
--(axis cs:0.921608040201005,-3.01847312714825)
--(axis cs:0.933668341708543,-3.04383194876042)
--(axis cs:0.945728643216081,-3.05280868017684)
--(axis cs:0.957788944723618,-3.04441282037613)
--(axis cs:0.969849246231156,-3.01802145903181)
--(axis cs:0.981909547738694,-2.97334475926555)
--(axis cs:0.993969849246231,-2.91013602763599)
--(axis cs:1.00603015075377,-2.8277847698783)
--(axis cs:1.01809045226131,-2.72531639312257)
--(axis cs:1.03015075376884,-2.60239919284592)
--(axis cs:1.04221105527638,-2.46118665635025)
--(axis cs:1.05427135678392,-2.30742017238907)
--(axis cs:1.06633165829146,-2.14869213720012)
--(axis cs:1.078391959799,-1.98997319706321)
--(axis cs:1.09045226130653,-1.83027745207435)
--(axis cs:1.10251256281407,-1.66426922780243)
--(axis cs:1.11457286432161,-1.48749453246628)
--(axis cs:1.12663316582915,-1.30066142864049)
--(axis cs:1.13869346733668,-1.11026133380994)
--(axis cs:1.15075376884422,-0.926028010142352)
--(axis cs:1.16281407035176,-0.757317897451838)
--(axis cs:1.1748743718593,-0.610425240446157)
--(axis cs:1.18693467336683,-0.487820099164953)
--(axis cs:1.19899497487437,-0.389007118870463)
--(axis cs:1.21105527638191,-0.31194646035621)
--(axis cs:1.22311557788945,-0.254145217149992)
--(axis cs:1.23517587939698,-0.213164139653354)
--(axis cs:1.24723618090452,-0.186724567775398)
--(axis cs:1.25929648241206,-0.17266176152742)
--(axis cs:1.2713567839196,-0.168851276415862)
--(axis cs:1.28341708542714,-0.173137862617641)
--(axis cs:1.29547738693467,-0.183285605132012)
--(axis cs:1.30753768844221,-0.19700631120266)
--(axis cs:1.31959798994975,-0.212141811263837)
--(axis cs:1.33165829145729,-0.227028073547584)
--(axis cs:1.34371859296482,-0.240962059831133)
--(axis cs:1.35577889447236,-0.254588120378704)
--(axis cs:1.3678391959799,-0.27000124538935)
--(axis cs:1.37989949748744,-0.290476227510271)
--(axis cs:1.39195979899498,-0.319933839182263)
--(axis cs:1.40402010050251,-0.362409069526804)
--(axis cs:1.41608040201005,-0.421749071590636)
--(axis cs:1.42814070351759,-0.501550075517667)
--(axis cs:1.44020100502513,-0.605130557835001)
--(axis cs:1.45226130653266,-0.735309531698053)
--(axis cs:1.4643216080402,-0.893918264735548)
--(axis cs:1.47638190954774,-1.08119170445771)
--(axis cs:1.48844221105528,-1.29531681041193)
--(axis cs:1.50050251256281,-1.53236920741702)
--(axis cs:1.51256281407035,-1.78667013905441)
--(axis cs:1.52462311557789,-2.05139136210413)
--(axis cs:1.53668341708543,-2.31917742903681)
--(axis cs:1.54874371859296,-2.58264602443083)
--(axis cs:1.5608040201005,-2.83474971204941)
--(axis cs:1.57286432160804,-3.06904297028053)
--(axis cs:1.58492462311558,-3.27989321411743)
--(axis cs:1.59698492462312,-3.46264637748626)
--(axis cs:1.60904522613065,-3.6137393003119)
--(axis cs:1.62110552763819,-3.73074966648377)
--(axis cs:1.63316582914573,-3.81238231273195)
--(axis cs:1.64522613065327,-3.85839988079559)
--(axis cs:1.6572864321608,-3.86951159857736)
--(axis cs:1.66934673366834,-3.84723571660892)
--(axis cs:1.68140703517588,-3.79374985097374)
--(axis cs:1.69346733668342,-3.71174058953646)
--(axis cs:1.70552763819095,-3.6042603249133)
--(axis cs:1.71758793969849,-3.47459609516696)
--(axis cs:1.72964824120603,-3.32615265517958)
--(axis cs:1.74170854271357,-3.16235025461664)
--(axis cs:1.75376884422111,-2.98653674076195)
--(axis cs:1.76582914572864,-2.80191359067443)
--(axis cs:1.77788944723618,-2.61147610874528)
--(axis cs:1.78994974874372,-2.41796894377539)
--(axis cs:1.80201005025126,-2.22385877827336)
--(axis cs:1.81407035175879,-2.03132605608892)
--(axis cs:1.82613065326633,-1.8422767249567)
--(axis cs:1.83819095477387,-1.658373413956)
--(axis cs:1.85025125628141,-1.48108386313806)
--(axis cs:1.86231155778894,-1.31174349225269)
--(axis cs:1.87437185929648,-1.1516291653639)
--(axis cs:1.88643216080402,-1.00204238277502)
--(axis cs:1.89849246231156,-0.864401672014626)
--(axis cs:1.9105527638191,-0.740344801588444)
--(axis cs:1.92261306532663,-0.631840097307191)
--(axis cs:1.93467336683417,-0.5413005611742)
--(axis cs:1.94673366834171,-0.47168228850323)
--(axis cs:1.95879396984925,-0.426529026312622)
--(axis cs:1.97085427135678,-0.409903551661417)
--(axis cs:1.98291457286432,-0.426143824032645)
--(axis cs:1.99497487437186,-0.479428364531435)
--(axis cs:2.0070351758794,-0.573239014001426)
--(axis cs:2.01909547738693,-0.709908074436867)
--(axis cs:2.03115577889447,-0.890426284906205)
--(axis cs:2.04321608040201,-1.1145496648818)
--(axis cs:2.05527638190955,-1.38109508142432)
--(axis cs:2.06733668341709,-1.68827152178329)
--(axis cs:2.07939698492462,-2.03394751824918)
--(axis cs:2.09145728643216,-2.41582733928216)
--(axis cs:2.1035175879397,-2.83155115782556)
--(axis cs:2.11557788944724,-3.27874582537961)
--(axis cs:2.12763819095477,-3.75504863064554)
--(axis cs:2.13969849246231,-4.25811851259558)
--(axis cs:2.15175879396985,-4.78564266519704)
--(axis cs:2.16381909547739,-5.33534228356348)
--(axis cs:2.17587939698492,-5.90497886704369)
--(axis cs:2.18793969849246,-6.49236133918096)
--(axis cs:2.2,-7.09535374586975)
--(axis cs:2.2,2.59986987453116)
--(axis cs:2.2,2.59986987453116)
--(axis cs:2.18793969849246,2.53837573496428)
--(axis cs:2.17587939698492,2.47665778163337)
--(axis cs:2.16381909547739,2.41475310424413)
--(axis cs:2.15175879396985,2.35273191270616)
--(axis cs:2.13969849246231,2.29070826333521)
--(axis cs:2.12763819095477,2.22885332415523)
--(axis cs:2.11557788944724,2.16741129170371)
--(axis cs:2.1035175879397,2.10671751601256)
--(axis cs:2.09145728643216,2.04721717600441)
--(axis cs:2.07939698492462,1.98948045539195)
--(axis cs:2.06733668341709,1.93420591949232)
--(axis cs:2.05527638190955,1.88219721157728)
--(axis cs:2.04321608040201,1.83429022572524)
--(axis cs:2.03115577889447,1.7912036255426)
--(axis cs:2.01909547738693,1.7532969652183)
--(axis cs:2.0070351758794,1.72026325351748)
--(axis cs:1.99497487437186,1.69085496377483)
--(axis cs:1.98291457286432,1.66279597597745)
--(axis cs:1.97085427135678,1.63298909502132)
--(axis cs:1.95879396984925,1.59798066081497)
--(axis cs:1.94673366834171,1.55450541502298)
--(axis cs:1.93467336683417,1.49992431615113)
--(axis cs:1.92261306532663,1.43246694003738)
--(axis cs:1.9105527638191,1.35129390579948)
--(axis cs:1.89849246231156,1.25644137369837)
--(axis cs:1.88643216080402,1.14870704621245)
--(axis cs:1.87437185929648,1.0295160494581)
--(axis cs:1.86231155778894,0.900785516131052)
--(axis cs:1.85025125628141,0.764794580848525)
--(axis cs:1.83819095477387,0.624060986859339)
--(axis cs:1.82613065326633,0.481224218312828)
--(axis cs:1.81407035175879,0.338935952107441)
--(axis cs:1.80201005025126,0.199760169260669)
--(axis cs:1.78994974874372,0.0660864158966921)
--(axis cs:1.77788944723618,-0.0599401812676785)
--(axis cs:1.76582914572864,-0.176469564415711)
--(axis cs:1.75376884422111,-0.281977205093683)
--(axis cs:1.74170854271357,-0.375275250760059)
--(axis cs:1.72964824120603,-0.455506328506249)
--(axis cs:1.71758793969849,-0.522122220480226)
--(axis cs:1.70552763819095,-0.574849227298624)
--(axis cs:1.69346733668342,-0.613641458291595)
--(axis cs:1.68140703517588,-0.638623038108258)
--(axis cs:1.66934673366834,-0.650020626527263)
--(axis cs:1.6572864321608,-0.648088896148949)
--(axis cs:1.64522613065327,-0.633033674752856)
--(axis cs:1.63316582914573,-0.604940178472786)
--(axis cs:1.62110552763819,-0.563716804418604)
--(axis cs:1.60904522613065,-0.509067699577077)
--(axis cs:1.59698492462312,-0.440508779826864)
--(axis cs:1.58492462311558,-0.357440564647419)
--(axis cs:1.57286432160804,-0.259285318716785)
--(axis cs:1.5608040201005,-0.14568418085867)
--(axis cs:1.54874371859296,-0.0167328655847883)
--(axis cs:1.53668341708543,0.126782892496887)
--(axis cs:1.52462311557789,0.28319869207136)
--(axis cs:1.51256281407035,0.449863912641598)
--(axis cs:1.50050251256281,0.62311989571736)
--(axis cs:1.48844221105528,0.798348790601914)
--(axis cs:1.47638190954774,0.97010668064101)
--(axis cs:1.4643216080402,1.1324280552397)
--(axis cs:1.45226130653266,1.27942101453523)
--(axis cs:1.44020100502513,1.40616295955971)
--(axis cs:1.42814070351759,1.50968155904337)
--(axis cs:1.41608040201005,1.58963671357822)
--(axis cs:1.40402010050251,1.6483592162509)
--(axis cs:1.39195979899498,1.69015424229792)
--(axis cs:1.37989949748744,1.72011304380545)
--(axis cs:1.3678391959799,1.7429054754945)
--(axis cs:1.35577889447236,1.76199491502649)
--(axis cs:1.34371859296482,1.77943574055297)
--(axis cs:1.33165829145729,1.79609036741959)
--(axis cs:1.31959798994975,1.8119649937516)
--(axis cs:1.30753768844221,1.82645017400243)
--(axis cs:1.29547738693467,1.83843061455296)
--(axis cs:1.28341708542714,1.84635223282742)
--(axis cs:1.2713567839196,1.84834684911992)
--(axis cs:1.25929648241206,1.84244701088977)
--(axis cs:1.24723618090452,1.82684704695395)
--(axis cs:1.23517587939698,1.80013953307369)
--(axis cs:1.22311557788945,1.76148661029321)
--(axis cs:1.21105527638191,1.71072905199751)
--(axis cs:1.19899497487437,1.64842727408715)
--(axis cs:1.18693467336683,1.57573300188531)
--(axis cs:1.1748743718593,1.49387346645074)
--(axis cs:1.16281407035176,1.40309436833107)
--(axis cs:1.15075376884422,1.30134803267005)
--(axis cs:1.13869346733668,1.18364050493153)
--(axis cs:1.12663316582915,1.04309227690867)
--(axis cs:1.11457286432161,0.873964502192201)
--(axis cs:1.10251256281407,0.675554775157578)
--(axis cs:1.09045226130653,0.454800520671684)
--(axis cs:1.078391959799,0.225373617984247)
--(axis cs:1.06633165829146,0.0027318519281434)
--(axis cs:1.05427135678392,-0.202054620797136)
--(axis cs:1.04221105527638,-0.384891906951225)
--(axis cs:1.03015075376884,-0.546092284371999)
--(axis cs:1.01809045226131,-0.686285236166893)
--(axis cs:1.00603015075377,-0.804668998223458)
--(axis cs:0.993969849246231,-0.899813376826091)
--(axis cs:0.981909547738694,-0.971067088924085)
--(axis cs:0.969849246231156,-1.01912593512703)
--(axis cs:0.957788944723618,-1.04566713326332)
--(axis cs:0.945728643216081,-1.05267572573525)
--(axis cs:0.933668341708543,-1.04197815863379)
--(axis cs:0.921608040201005,-1.01509820845377)
--(axis cs:0.909547738693467,-0.973310709930792)
--(axis cs:0.89748743718593,-0.917748227707641)
--(axis cs:0.885427135678392,-0.849485818439047)
--(axis cs:0.873366834170854,-0.769586774970667)
--(axis cs:0.861306532663317,-0.679113279090358)
--(axis cs:0.849246231155779,-0.57910851364364)
--(axis cs:0.837185929648241,-0.470560576401513)
--(axis cs:0.825125628140704,-0.354365966336407)
--(axis cs:0.813065326633166,-0.231311414660727)
--(axis cs:0.801005025125628,-0.102080061015426)
--(axis cs:0.788944723618091,0.0327320630707506)
--(axis cs:0.776884422110553,0.172612518224217)
--(axis cs:0.764824120603015,0.317148823751418)
--(axis cs:0.752763819095478,0.466034471521111)
--(axis cs:0.74070351758794,0.619004559048873)
--(axis cs:0.728643216080402,0.775654269816657)
--(axis cs:0.716582914572864,0.935163915030846)
--(axis cs:0.704522613065327,1.09604961865352)
--(axis cs:0.692462311557789,1.25610584860947)
--(axis cs:0.680402010050251,1.41264494525215)
--(axis cs:0.668341708542714,1.56298793615301)
--(axis cs:0.656281407035176,1.70501374303953)
--(axis cs:0.644221105527638,1.83751987129792)
--(axis cs:0.632160804020101,1.96021215821149)
--(axis cs:0.620100502512563,2.07329747038468)
--(axis cs:0.608040201005025,2.17684877999466)
--(axis cs:0.595979899497487,2.27025848896908)
--(axis cs:0.58391959798995,2.35208068320996)
--(axis cs:0.571859296482412,2.42035035194864)
--(axis cs:0.559798994974875,2.47318996179409)
--(axis cs:0.547738693467337,2.50938190400534)
--(axis cs:0.535678391959799,2.52868806294013)
--(axis cs:0.523618090452261,2.53192756661481)
--(axis cs:0.511557788944724,2.52097402879825)
--(axis cs:0.499497487437186,2.49876971229531)
--(axis cs:0.487437185929648,2.46926053395899)
--(axis cs:0.475376884422111,2.43708004357999)
--(axis cs:0.463316582914573,2.40696847803238)
--(axis cs:0.451256281407035,2.38313961917761)
--(axis cs:0.439195979899497,2.36889608825197)
--(axis cs:0.42713567839196,2.36670176940976)
--(axis cs:0.415075376884422,2.37865885336288)
--(axis cs:0.403015075376884,2.40696509781616)
--(axis cs:0.390954773869347,2.45376979900651)
--(axis cs:0.378894472361809,2.52029964116186)
--(axis cs:0.366834170854271,2.60597117072287)
--(axis cs:0.354773869346734,2.70847981921615)
--(axis cs:0.342713567839196,2.82499681776997)
--(axis cs:0.330653266331658,2.95349334804828)
--(axis cs:0.318592964824121,3.09310179296898)
--(axis cs:0.306532663316583,3.24335149734478)
--(axis cs:0.294472361809045,3.4031110137731)
--(axis cs:0.282412060301508,3.57024920810061)
--(axis cs:0.27035175879397,3.74229327178656)
--(axis cs:0.258291457286432,3.91746605051679)
--(axis cs:0.246231155778894,4.09524047845847)
--(axis cs:0.234170854271357,4.276005953938)
--(axis cs:0.222110552763819,4.46010010679243)
--(axis cs:0.210050251256281,4.64686708237715)
--(axis cs:0.197989949748744,4.83434555300379)
--(axis cs:0.185929648241206,5.01973147901788)
--(axis cs:0.173869346733668,5.20026286845555)
--(axis cs:0.161809045226131,5.37399817555862)
--(axis cs:0.149748743718593,5.54013140297124)
--(axis cs:0.137688442211055,5.69878147876619)
--(axis cs:0.125628140703518,5.8504289667752)
--(axis cs:0.11356783919598,5.99529323219285)
--(axis cs:0.101507537688442,6.132938062743)
--(axis cs:0.0894472361809046,6.26226974830815)
--(axis cs:0.0773869346733668,6.38191108322606)
--(axis cs:0.0653266331658292,6.49080574256155)
--(axis cs:0.0532663316582915,6.58889258229865)
--(axis cs:0.0412060301507538,6.67775152225416)
--(axis cs:0.0291457286432161,6.76116957458856)
--(axis cs:0.0170854271356784,6.84552712387471)
--(axis cs:0.00502512562814073,6.93973953711066)
--(axis cs:-0.00703517587939698,7.05434250963204)
--(axis cs:-0.0190954773869347,7.19956236080769)
--(axis cs:-0.0311557788944724,7.38307203276655)
--(axis cs:-0.0432160804020101,7.60875700550641)
--(axis cs:-0.0552763819095477,7.87709182969432)
--(axis cs:-0.0673366834170854,8.18643640033457)
--(axis cs:-0.0793969849246231,8.53426608082535)
--(axis cs:-0.0914572864321608,8.91791697426181)
--(axis cs:-0.103517587939698,9.33490989442953)
--(axis cs:-0.115577889447236,9.78303907196666)
--(axis cs:-0.127638190954774,10.2603619501649)
--(axis cs:-0.139698492462312,10.7651595026669)
--(axis cs:-0.151758793969849,11.2958950885427)
--(axis cs:-0.163819095477387,11.8511803628213)
--(axis cs:-0.175879396984925,12.4297491282986)
--(axis cs:-0.187939698492462,13.030437662737)
--(axis cs:-0.2,13.6521697301724)
--cycle;
\addlegendimage{area legend, draw=steelblue31119180, fill=steelblue31119180, opacity=0.2}
\addlegendentry{95\% interval}

\draw (axis cs:0,-4.3) node[
  scale=0.5,
  anchor=base west,
  text=black,
  rotate=0.0
]{\inducing};
\end{axis}

\end{tikzpicture}


==> fig/satellite.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc{Satellite}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ymin=0.190819314356896, ymax=2.10730616991387,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:1,0.374222729923406)
--(axis cs:1,0.361269936747104)
--(axis cs:2,0.301698098022718)
--(axis cs:5,0.294677525878294)
--(axis cs:10,0.28339422558281)
--(axis cs:15,0.277932353245849)
--(axis cs:20,0.282093962420076)
--(axis cs:40,0.28277575963665)
--(axis cs:60,0.285476892734014)
--(axis cs:80,0.292334145328354)
--(axis cs:80,0.317930971729849)
--(axis cs:80,0.317930971729849)
--(axis cs:60,0.315927804239872)
--(axis cs:40,0.323976125522112)
--(axis cs:20,0.333983045706779)
--(axis cs:15,0.347965655224169)
--(axis cs:10,0.326319373553662)
--(axis cs:5,0.334998898479628)
--(axis cs:2,0.344700051640933)
--(axis cs:1,0.374222729923406)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:1,2.02019313102491)
--(axis cs:1,1.27222628709328)
--(axis cs:2,0.690396778039753)
--(axis cs:5,0.699053422642779)
--(axis cs:10,0.546633171728452)
--(axis cs:15,0.439765875514)
--(axis cs:20,0.381328178764776)
--(axis cs:40,0.35343103268326)
--(axis cs:60,0.321751924904205)
--(axis cs:80,0.295869457933797)
--(axis cs:80,0.385032093461724)
--(axis cs:80,0.385032093461724)
--(axis cs:60,0.377495936726356)
--(axis cs:40,0.433169803696785)
--(axis cs:20,0.471362444572551)
--(axis cs:15,0.608593766418142)
--(axis cs:10,0.667648413556866)
--(axis cs:5,0.746105546974112)
--(axis cs:2,1.58611908848435)
--(axis cs:1,2.02019313102491)
--cycle;

\addplot [semithick, color0]
table {%
1 0.367746333335255
2 0.323199074831825
5 0.314838212178961
10 0.304856799568236
15 0.312949004235009
20 0.308038504063427
40 0.303375942579381
60 0.300702348486943
80 0.305132558529102
100 0.286232739258317
};
\addplot [semithick, color1]
table {%
1 1.6462097090591
2 1.13825793326205
5 0.722579484808445
10 0.607140792642659
15 0.524179820966071
20 0.426345311668664
40 0.393300418190023
60 0.34962393081528
80 0.34045077569776
};
\end{axis}

\end{tikzpicture}


==> fig/vehicle.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc{Vehicle}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ymin=0.33658889762963, ymax=1.44889874468477,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:1,1.15038755435856)
--(axis cs:1,0.765657401041854)
--(axis cs:2,0.553511511499976)
--(axis cs:5,0.441940300378488)
--(axis cs:10,0.411710432706833)
--(axis cs:15,0.404098865005932)
--(axis cs:20,0.408111844037873)
--(axis cs:40,0.399832731742038)
--(axis cs:60,0.417572213931155)
--(axis cs:80,0.401709211226222)
--(axis cs:100,0.395165170681198)
--(axis cs:100,0.450644493515055)
--(axis cs:100,0.450644493515055)
--(axis cs:80,0.461117677074931)
--(axis cs:60,0.456069963070282)
--(axis cs:40,0.462285134628795)
--(axis cs:20,0.458052270123755)
--(axis cs:15,0.47916822165416)
--(axis cs:10,0.484698373078672)
--(axis cs:5,0.498351086862097)
--(axis cs:2,0.602037358367972)
--(axis cs:1,1.15038755435856)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:1,1.39833920618226)
--(axis cs:1,1.22376840468342)
--(axis cs:2,1.10323118544521)
--(axis cs:5,0.859922498682341)
--(axis cs:10,0.674892426917935)
--(axis cs:15,0.61186036312045)
--(axis cs:20,0.557282988926062)
--(axis cs:40,0.454300742455272)
--(axis cs:60,0.438967473417847)
--(axis cs:80,0.387148436132136)
--(axis cs:100,0.394345487659343)
--(axis cs:100,0.45273904142386)
--(axis cs:100,0.45273904142386)
--(axis cs:80,0.473040831585506)
--(axis cs:60,0.468183889569496)
--(axis cs:40,0.532897960515946)
--(axis cs:20,0.668228178576085)
--(axis cs:15,0.642354417900603)
--(axis cs:10,0.789313612445954)
--(axis cs:5,1.32421902047439)
--(axis cs:2,1.18803037416823)
--(axis cs:1,1.39833920618226)
--cycle;

\addplot [semithick, color0]
table {%
1 0.958022477700206
2 0.577774434933974
5 0.470145693620292
10 0.448204402892752
15 0.441633543330046
20 0.433082057080814
40 0.431058933185416
60 0.436821088500718
80 0.431413444150576
100 0.422904832098126
};
\addplot [semithick, color1]
table {%
1 1.31105380543284
2 1.14563077980672
5 1.09207075957837
10 0.732103019681944
15 0.627107390510526
20 0.612755583751074
40 0.493599351485609
60 0.453575681493672
80 0.430094633858821
100 0.423542264541601
};
\end{axis}

\end{tikzpicture}


==> fig/waveform.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}[scale=0.5]

\definecolor{color0}{rgb}{0.274509803921569,0.509803921568627,0.705882352941177}
\definecolor{color1}{rgb}{1,0.549019607843137,0}

\begin{axis}[
height=\figureheight,
tick align=outside,
tick pos=left,
title={\sc{Waveform}},
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=-5, xmax=105,
xtick style={color=black},
xtick={-20,0,20,40,60,80,100,120},
xticklabels={\ensuremath{-}20,0,20,40,60,80,100,120},
y grid style={white!69.0196078431373!black},
ymin=0.25101727289653, ymax=1.10562919367896,
ytick style={color=black}
]
\path [draw=color0, fill=color0, opacity=0.1]
(axis cs:1,0.361220249945887)
--(axis cs:1,0.308460916257588)
--(axis cs:2,0.29482063542337)
--(axis cs:5,0.293975232230928)
--(axis cs:10,0.292210999709874)
--(axis cs:15,0.290093994205879)
--(axis cs:20,0.290933342136901)
--(axis cs:40,0.289863269295731)
--(axis cs:60,0.292746649847028)
--(axis cs:80,0.290787993278927)
--(axis cs:100,0.293411324836065)
--(axis cs:100,0.354698022519979)
--(axis cs:100,0.354698022519979)
--(axis cs:80,0.355180862488072)
--(axis cs:60,0.355566166874829)
--(axis cs:40,0.357476578371984)
--(axis cs:20,0.355392981716428)
--(axis cs:15,0.355636350111085)
--(axis cs:10,0.354116561715074)
--(axis cs:5,0.357672329791119)
--(axis cs:2,0.358965881376987)
--(axis cs:1,0.361220249945887)
--cycle;

\path [draw=color1, fill=color1, opacity=0.1]
(axis cs:1,1.06678319727976)
--(axis cs:1,0.865426190882068)
--(axis cs:2,0.565319244073352)
--(axis cs:5,0.371873220014745)
--(axis cs:10,0.414777291836851)
--(axis cs:15,0.350987260812358)
--(axis cs:20,0.329367246585807)
--(axis cs:40,0.303834266197827)
--(axis cs:60,0.291538182173199)
--(axis cs:80,0.291985301459517)
--(axis cs:100,0.291604159166322)
--(axis cs:100,0.355692878110783)
--(axis cs:100,0.355692878110783)
--(axis cs:80,0.360045802158128)
--(axis cs:60,0.357548172519876)
--(axis cs:40,0.364224010927736)
--(axis cs:20,0.390546623344611)
--(axis cs:15,0.406220806584279)
--(axis cs:10,0.442222929453093)
--(axis cs:5,0.849592195755218)
--(axis cs:2,0.918583735910069)
--(axis cs:1,1.06678319727976)
--cycle;

\addplot [semithick, color0]
table {%
1 0.334840583101738
2 0.326893258400179
5 0.325823781011023
10 0.323163780712474
15 0.322865172158482
20 0.323163161926664
40 0.323669923833858
60 0.324156408360928
80 0.322984427883499
100 0.324054673678022
};
\addplot [semithick, color1]
table {%
1 0.966104694080912
2 0.741951489991711
5 0.610732707884982
10 0.428500110644972
15 0.378604033698319
20 0.359956934965209
40 0.334029138562782
60 0.324543177346538
80 0.326015551808822
100 0.323648518638553
};
\end{axis}

\end{tikzpicture}

